Glyph: An Interpretability Engine for AI-Driven Scientific Discovery from Clinical Data

Automated scientific discovery has the potential to advance understanding of disease mechanisms and accelerate identification of early disease markers. Manual data annotation is infeasible at population scale, motivating methods that automatically extract pre-defined phenotypes from multimodal and unstructured clinical data. Such pre-defined feature sets determine and limit which associations these approaches can discover. This limitation extends to agentic AI systems that use these tools to query population-scale data. In contrast, foundation models (FMs) trained on large volumes of clinical data can perform tasks beyond their training objectives. This suggests their latent embeddings may represent novel or unexplored features that could yield insights into disease mechanisms, yet such latent features remain difficult to interpret. To address this challenge, we introduce Glyph, an automated multistage framework that extracts features from multimodal and unstructured clinical data using FMs and sparse autoencoders, interprets them as coded clinical concepts, and evaluates their value for clinical scientific discovery. We applied Glyph to abdominal CT volumes, CT radiology reports and laboratory measurements from 41,628 patients across different institutions. We identified 397 predictive concepts supported by 4,463 Bonferroni-significant associations. Moreover, a majority of discovered associations were automatically reproducible in held-out cohorts across different sites. Glyph concepts provided complementary associations to literature-derived markers, leading to gains in predictive capability. More broadly, these findings suggest that foundation model features revealed through interpretability methods could expand clinical understanding of disease. We release Glyph at https://github.com/StanfordMIMI/Glyph.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.28\textwidth-8\tabcolsep\relax}*{4}{>{\centering\arraybackslash}p{0.18\textwidth}}@{}}
\caption{Outcome case frequencies by cohort, grouped by outcome category.}\label{supplementary:outcome_prevalence}\\
\toprule
Outcome & Discovery & Internal Test & External Site \#1 & External Site \#2 \\
\midrule
\endfirsthead
\multicolumn{5}{l}{\tablename~\thetable{} (continued)}\\
\toprule
Outcome & Discovery & Internal Test & External Site \#1 & External Site \#2 \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot

\midrule\multicolumn{5}{c}{\textbf{Hepatic / biliary}}\\*\midrule
Liver Abscess And Sequelae Of Chronic Liver Disease (571.8) & 143 /\allowbreak 7,109 /\allowbreak 8,079\newline (1.97\%) & 42 /\allowbreak 2,392 /\allowbreak 2,703\newline (1.73\%) & 126 /\allowbreak 2,558 /\allowbreak 23,119\newline (4.69\%) & 105 /\allowbreak 6,308 /\allowbreak 7,786\newline (1.64\%) \\
Acute And Subacute Necrosis Of Liver (573.4) & 127 /\allowbreak 7,387 /\allowbreak 7,817\newline (1.69\%) & 34 /\allowbreak 2,472 /\allowbreak 2,631\newline (1.36\%) & 93 /\allowbreak 2,598 /\allowbreak 23,112\newline (3.46\%) & 22 /\allowbreak 6,405 /\allowbreak 7,772\newline (0.34\%) \\
Disorders Of Bilirubin Excretion (277.4) & 122 /\allowbreak 7,306 /\allowbreak 7,903\newline (1.64\%) & 27 /\allowbreak 2,426 /\allowbreak 2,684\newline (1.10\%) & 85 /\allowbreak 2,596 /\allowbreak 23,122\newline (3.17\%) & 105 /\allowbreak 6,322 /\allowbreak 7,772\newline (1.63\%) \\
Splenomegaly (579.2) & 111 /\allowbreak 7,008 /\allowbreak 8,212\newline (1.56\%) & 50 /\allowbreak 2,331 /\allowbreak 2,756\newline (2.10\%) & 120 /\allowbreak 2,549 /\allowbreak 23,134\newline (4.50\%) & 30 /\allowbreak 6,307 /\allowbreak 7,862\newline (0.47\%) \\
Cirrhosis Of Liver Without Mention Of Alcohol (571.51) & 110 /\allowbreak 7,083 /\allowbreak 8,138\newline (1.53\%) & 39 /\allowbreak 2,346 /\allowbreak 2,752\newline (1.64\%) & 147 /\allowbreak 2,487 /\allowbreak 23,169\newline (5.58\%) & 137 /\allowbreak 6,224 /\allowbreak 7,838\newline (2.15\%) \\
Diseases Of Spleen (289.5) & 102 /\allowbreak 7,227 /\allowbreak 8,002\newline (1.39\%) & 25 /\allowbreak 2,428 /\allowbreak 2,684\newline (1.02\%) & 84 /\allowbreak 2,567 /\allowbreak 23,152\newline (3.17\%) & 38 /\allowbreak 6,367 /\allowbreak 7,794\newline (0.59\%) \\
Jaundice (Not Of Newborn) (573.5) & 101 /\allowbreak 7,223 /\allowbreak 8,007\newline (1.38\%) & 39 /\allowbreak 2,414 /\allowbreak 2,684\newline (1.59\%) & 138 /\allowbreak 2,575 /\allowbreak 23,090\newline (5.09\%) & 47 /\allowbreak 6,370 /\allowbreak 7,782\newline (0.73\%) \\
Portal Hypertension (571.81) & 97 /\allowbreak 7,289 /\allowbreak 7,945\newline (1.31\%) & 25 /\allowbreak 2,436 /\allowbreak 2,676\newline (1.02\%) & 126 /\allowbreak 2,560 /\allowbreak 23,117\newline (4.69\%) & 141 /\allowbreak 6,196 /\allowbreak 7,862\newline (2.23\%) \\
Chronic Passive Congestion Of Liver (573.1) & 66 /\allowbreak 7,561 /\allowbreak 7,704\newline (0.87\%) & 13 /\allowbreak 2,553 /\allowbreak 2,571\newline (0.51\%) & 51 /\allowbreak 2,628 /\allowbreak 23,124\newline (1.90\%) & 5 /\allowbreak 6,415 /\allowbreak 7,779\newline (0.08\%) \\
Liver Replaced By Transplant (573.2) & 36 /\allowbreak 7,496 /\allowbreak 7,799\newline (0.48\%) & 15 /\allowbreak 2,486 /\allowbreak 2,636\newline (0.60\%) & 14 /\allowbreak 2,624 /\allowbreak 23,165\newline (0.53\%) & 154 /\allowbreak 6,171 /\allowbreak 7,874\newline (2.43\%) \\
Liver and intrahepatic bile duct cancer (grouped; 155.0, 155.1) & 29 /\allowbreak 7,333 /\allowbreak 7,969\newline (0.39\%) & 4 /\allowbreak 2,450 /\allowbreak 2,683\newline (0.16\%) & 6 /\allowbreak 2,579 /\allowbreak 23,218\newline (0.23\%) & 27 /\allowbreak 6,236 /\allowbreak 7,936\newline (0.43\%) \\

\midrule\multicolumn{5}{c}{\textbf{Renal / urinary}}\\*\midrule
Renal disease (grouped; 250.12, 250.22, 269.0, 401.2, 401.22, 580.11, 580.12, 580.13, 580.14, 580.2, 580.3, 580.31, 580.32, 585.1, 585.2, 585.3, 585.31, 585.32, 585.33, 585.34, 585.4, 588.0, 751.21) & 579 /\allowbreak 4,680 /\allowbreak 10,072\newline (11.01\%) & 187 /\allowbreak 1,588 /\allowbreak 3,362\newline (10.54\%) & 868 /\allowbreak 1,411 /\allowbreak 23,524\newline (38.09\%) & 764 /\allowbreak 4,700 /\allowbreak 8,735\newline (13.98\%) \\
Acute Renal Failure (585.1) & 525 /\allowbreak 5,437 /\allowbreak 9,369\newline (8.81\%) & 163 /\allowbreak 1,836 /\allowbreak 3,138\newline (8.15\%) & 789 /\allowbreak 1,978 /\allowbreak 23,036\newline (28.51\%) & 405 /\allowbreak 5,891 /\allowbreak 7,903\newline (6.43\%) \\
Chronic Kidney Disease, Stage Iii (585.33) & 341 /\allowbreak 6,785 /\allowbreak 8,205\newline (4.79\%) & 105 /\allowbreak 2,280 /\allowbreak 2,752\newline (4.40\%) & 386 /\allowbreak 2,216 /\allowbreak 23,201\newline (14.83\%) & 4 /\allowbreak 6,368 /\allowbreak 7,827\newline (0.06\%) \\
Hypertensive Chronic Kidney Disease (401.22) & 284 /\allowbreak 6,526 /\allowbreak 8,521\newline (4.17\%) & 77 /\allowbreak 2,226 /\allowbreak 2,834\newline (3.34\%) & 629 /\allowbreak 1,943 /\allowbreak 23,231\newline (24.46\%) & 373 /\allowbreak 5,608 /\allowbreak 8,218\newline (6.24\%) \\
Chronic Renal Failure [CKD] (585.3) & 262 /\allowbreak 6,499 /\allowbreak 8,570\newline (3.88\%) & 90 /\allowbreak 2,198 /\allowbreak 2,849\newline (3.93\%) & 509 /\allowbreak 2,241 /\allowbreak 23,053\newline (18.51\%) & 185 /\allowbreak 5,926 /\allowbreak 8,088\newline (3.03\%) \\
Hyperplasia Of Prostate (600.0) & 187 /\allowbreak 6,674 /\allowbreak 8,470\newline (2.73\%) & 60 /\allowbreak 2,261 /\allowbreak 2,816\newline (2.59\%) & 377 /\allowbreak 2,083 /\allowbreak 23,343\newline (15.33\%) & 290 /\allowbreak 5,822 /\allowbreak 8,087\newline (4.74\%) \\
Anemia In Chronic Kidney Disease (285.21) & 120 /\allowbreak 7,189 /\allowbreak 8,022\newline (1.64\%) & 49 /\allowbreak 2,383 /\allowbreak 2,705\newline (2.01\%) & 487 /\allowbreak 2,335 /\allowbreak 22,981\newline (17.26\%) & 227 /\allowbreak 6,128 /\allowbreak 7,844\newline (3.57\%) \\
Chronic Kidney Disease, Stage Iv (585.34) & 93 /\allowbreak 7,380 /\allowbreak 7,858\newline (1.24\%) & 47 /\allowbreak 2,473 /\allowbreak 2,617\newline (1.87\%) & 191 /\allowbreak 2,536 /\allowbreak 23,076\newline (7.00\%) & 120 /\allowbreak 6,225 /\allowbreak 7,854\newline (1.89\%) \\
Oliguria And Anuria (599.6) & 72 /\allowbreak 7,434 /\allowbreak 7,825\newline (0.96\%) & 32 /\allowbreak 2,470 /\allowbreak 2,635\newline (1.28\%) & 99 /\allowbreak 2,611 /\allowbreak 23,093\newline (3.65\%) & 22 /\allowbreak 6,388 /\allowbreak 7,789\newline (0.34\%) \\
Secondary Hyperparathyroidism (Of Renal Origin) (588.2) & 64 /\allowbreak 7,471 /\allowbreak 7,796\newline (0.85\%) & 27 /\allowbreak 2,509 /\allowbreak 2,601\newline (1.06\%) & 154 /\allowbreak 2,511 /\allowbreak 23,138\newline (5.78\%) & 63 /\allowbreak 6,306 /\allowbreak 7,830\newline (0.99\%) \\
Renal Sclerosis, Nos (580.4) & 45 /\allowbreak 7,493 /\allowbreak 7,793\newline (0.60\%) & 27 /\allowbreak 2,505 /\allowbreak 2,605\newline (1.07\%) & 60 /\allowbreak 2,620 /\allowbreak 23,123\newline (2.24\%) & 68 /\allowbreak 6,345 /\allowbreak 7,786\newline (1.06\%) \\
Renal Dialysis (585.31) & 39 /\allowbreak 7,435 /\allowbreak 7,857\newline (0.52\%) & 13 /\allowbreak 2,494 /\allowbreak 2,630\newline (0.52\%) & 112 /\allowbreak 2,588 /\allowbreak 23,103\newline (4.15\%) & 96 /\allowbreak 6,299 /\allowbreak 7,804\newline (1.50\%) \\
Kidney Replaced By Transplant (587.0) & 30 /\allowbreak 7,517 /\allowbreak 7,784\newline (0.40\%) & 9 /\allowbreak 2,523 /\allowbreak 2,605\newline (0.36\%) & 8 /\allowbreak 2,623 /\allowbreak 23,172\newline (0.30\%) & 158 /\allowbreak 6,259 /\allowbreak 7,782\newline (2.46\%) \\

\midrule\multicolumn{5}{c}{\textbf{Cardiovascular}}\\*\midrule
Hypertensive diseases (grouped; 401.0, 401.1, 401.2, 401.21, 401.22, 401.3) & 498 /\allowbreak 2,949 /\allowbreak 11,884\newline (14.45\%) & 162 /\allowbreak 989 /\allowbreak 3,986\newline (14.07\%) & 676 /\allowbreak 755 /\allowbreak 24,372\newline (47.24\%) & 1,154 /\allowbreak 3,190 /\allowbreak 9,855\newline (26.57\%) \\
Ischaemic heart disease (grouped; 411.1, 411.2, 411.3, 411.4, 411.8, 411.9) & 671 /\allowbreak 4,944 /\allowbreak 9,716\newline (11.95\%) & 192 /\allowbreak 1,672 /\allowbreak 3,273\newline (10.30\%) & 1,001 /\allowbreak 1,590 /\allowbreak 23,212\newline (38.63\%) & 533 /\allowbreak 5,114 /\allowbreak 8,552\newline (9.44\%) \\
Myocardial Infarction (411.2) & 512 /\allowbreak 6,012 /\allowbreak 8,807\newline (7.85\%) & 142 /\allowbreak 2,029 /\allowbreak 2,966\newline (6.54\%) & 788 /\allowbreak 2,042 /\allowbreak 22,973\newline (27.84\%) & 160 /\allowbreak 6,004 /\allowbreak 8,035\newline (2.60\%) \\
Systemic atherosclerosis (grouped; 411.4, 433.12, 440.0, 440.1, 440.2, 440.21, 440.22, 440.9) & 427 /\allowbreak 5,448 /\allowbreak 9,456\newline (7.27\%) & 157 /\allowbreak 1,815 /\allowbreak 3,165\newline (7.96\%) & 838 /\allowbreak 1,676 /\allowbreak 23,289\newline (33.33\%) & 627 /\allowbreak 4,970 /\allowbreak 8,602\newline (11.20\%) \\
Premature Beats (427.6) & 419 /\allowbreak 6,025 /\allowbreak 8,887\newline (6.50\%) & 159 /\allowbreak 1,961 /\allowbreak 3,017\newline (7.50\%) & 784 /\allowbreak 2,017 /\allowbreak 23,002\newline (27.99\%) & 144 /\allowbreak 6,043 /\allowbreak 8,012\newline (2.33\%) \\
Coronary Atherosclerosis (411.4) & 378 /\allowbreak 5,778 /\allowbreak 9,175\newline (6.14\%) & 151 /\allowbreak 1,943 /\allowbreak 3,043\newline (7.21\%) & 739 /\allowbreak 1,848 /\allowbreak 23,216\newline (28.57\%) & 475 /\allowbreak 5,247 /\allowbreak 8,477\newline (8.30\%) \\
Supraventricular Premature Beats (427.61) & 398 /\allowbreak 6,194 /\allowbreak 8,739\newline (6.04\%) & 119 /\allowbreak 2,038 /\allowbreak 2,980\newline (5.52\%) & 673 /\allowbreak 2,163 /\allowbreak 22,967\newline (23.73\%) & 94 /\allowbreak 6,185 /\allowbreak 7,920\newline (1.50\%) \\
Atrial Fibrillation (427.21) & 307 /\allowbreak 6,224 /\allowbreak 8,800\newline (4.70\%) & 86 /\allowbreak 2,142 /\allowbreak 2,909\newline (3.86\%) & 510 /\allowbreak 2,130 /\allowbreak 23,163\newline (19.32\%) & 344 /\allowbreak 5,579 /\allowbreak 8,276\newline (5.81\%) \\
Hypertensive Heart Disease (401.21) & 274 /\allowbreak 6,818 /\allowbreak 8,239\newline (3.86\%) & 100 /\allowbreak 2,320 /\allowbreak 2,717\newline (4.13\%) & 480 /\allowbreak 2,320 /\allowbreak 23,003\newline (17.14\%) & 263 /\allowbreak 5,893 /\allowbreak 8,043\newline (4.27\%) \\
Peripheral artery disease (grouped; 440.1, 440.2, 440.21, 440.22, 440.9, 443.9) & 242 /\allowbreak 6,600 /\allowbreak 8,489\newline (3.54\%) & 69 /\allowbreak 2,259 /\allowbreak 2,809\newline (2.96\%) & 479 /\allowbreak 2,152 /\allowbreak 23,172\newline (18.21\%) & 298 /\allowbreak 5,764 /\allowbreak 8,137\newline (4.92\%) \\
Congestive Heart Failure (Chf) Nos (428.1) & 240 /\allowbreak 6,594 /\allowbreak 8,497\newline (3.51\%) & 100 /\allowbreak 2,212 /\allowbreak 2,825\newline (4.33\%) & 605 /\allowbreak 2,250 /\allowbreak 22,948\newline (21.19\%) & 176 /\allowbreak 5,943 /\allowbreak 8,080\newline (2.88\%) \\
Cerebrovascular disease (grouped; 290.16, 430.2, 433.11, 433.12, 433.21) & 234 /\allowbreak 6,794 /\allowbreak 8,303\newline (3.33\%) & 84 /\allowbreak 2,327 /\allowbreak 2,726\newline (3.48\%) & 431 /\allowbreak 2,367 /\allowbreak 23,005\newline (15.40\%) & 79 /\allowbreak 6,224 /\allowbreak 7,896\newline (1.25\%) \\
Heart Failure With Preserved Ef [Diastolic Heart Failure] (428.4) & 221 /\allowbreak 7,021 /\allowbreak 8,089\newline (3.05\%) & 65 /\allowbreak 2,356 /\allowbreak 2,716\newline (2.68\%) & 529 /\allowbreak 2,335 /\allowbreak 22,939\newline (18.47\%) & 277 /\allowbreak 5,913 /\allowbreak 8,009\newline (4.47\%) \\
Heart Failure With Reduced Ef [Systolic Or Combined Heart Failure] (428.3) & 209 /\allowbreak 6,879 /\allowbreak 8,243\newline (2.95\%) & 81 /\allowbreak 2,299 /\allowbreak 2,757\newline (3.40\%) & 488 /\allowbreak 2,345 /\allowbreak 22,970\newline (17.23\%) & 190 /\allowbreak 6,065 /\allowbreak 7,944\newline (3.04\%) \\
Blood Vessel Replaced (459.7) & 198 /\allowbreak 7,137 /\allowbreak 7,996\newline (2.70\%) & 79 /\allowbreak 2,366 /\allowbreak 2,692\newline (3.23\%) & 299 /\allowbreak 2,461 /\allowbreak 23,043\newline (10.83\%) & 110 /\allowbreak 6,253 /\allowbreak 7,836\newline (1.73\%) \\
Paroxysmal Ventricular Tachycardia (427.12) & 189 /\allowbreak 7,090 /\allowbreak 8,052\newline (2.60\%) & 53 /\allowbreak 2,384 /\allowbreak 2,700\newline (2.17\%) & 81 /\allowbreak 2,514 /\allowbreak 23,208\newline (3.12\%) & 10 /\allowbreak 6,372 /\allowbreak 7,817\newline (0.16\%) \\
Atrial Flutter (427.22) & 178 /\allowbreak 7,108 /\allowbreak 8,045\newline (2.44\%) & 43 /\allowbreak 2,387 /\allowbreak 2,707\newline (1.77\%) & 187 /\allowbreak 2,467 /\allowbreak 23,149\newline (7.05\%) & 42 /\allowbreak 6,241 /\allowbreak 7,916\newline (0.67\%) \\
First Degree Av Block (426.21) & 112 /\allowbreak 6,975 /\allowbreak 8,244\newline (1.58\%) & 41 /\allowbreak 2,349 /\allowbreak 2,747\newline (1.72\%) & 664 /\allowbreak 2,431 /\allowbreak 22,708\newline (21.45\%) & 98 /\allowbreak 6,130 /\allowbreak 7,971\newline (1.57\%) \\
Varicose Veins (454.0) & 107 /\allowbreak 7,306 /\allowbreak 7,918\newline (1.44\%) & 34 /\allowbreak 2,451 /\allowbreak 2,652\newline (1.37\%) & 66 /\allowbreak 2,603 /\allowbreak 23,134\newline (2.47\%) & 21 /\allowbreak 6,377 /\allowbreak 7,801\newline (0.33\%) \\
Rheumatic Disease Of The Heart Valves (394.0) & 105 /\allowbreak 7,347 /\allowbreak 7,879\newline (1.41\%) & 33 /\allowbreak 2,480 /\allowbreak 2,624\newline (1.31\%) & 316 /\allowbreak 2,282 /\allowbreak 23,205\newline (12.16\%) & 194 /\allowbreak 6,175 /\allowbreak 7,830\newline (3.05\%) \\
Disease Of Tricuspid Valve (394.7) & 88 /\allowbreak 7,339 /\allowbreak 7,904\newline (1.18\%) & 31 /\allowbreak 2,434 /\allowbreak 2,672\newline (1.26\%) & 311 /\allowbreak 2,457 /\allowbreak 23,035\newline (11.24\%) & 137 /\allowbreak 6,236 /\allowbreak 7,826\newline (2.15\%) \\
Cardiac Arrest (427.42) & 76 /\allowbreak 7,507 /\allowbreak 7,748\newline (1.00\%) & 19 /\allowbreak 2,524 /\allowbreak 2,594\newline (0.75\%) & 170 /\allowbreak 2,596 /\allowbreak 23,037\newline (6.15\%) & 37 /\allowbreak 6,385 /\allowbreak 7,777\newline (0.58\%) \\
Arterial Embolism And Thrombosis (444.0) & 61 /\allowbreak 7,396 /\allowbreak 7,874\newline (0.82\%) & 15 /\allowbreak 2,471 /\allowbreak 2,651\newline (0.60\%) & 69 /\allowbreak 2,628 /\allowbreak 23,106\newline (2.56\%) & 51 /\allowbreak 6,341 /\allowbreak 7,807\newline (0.80\%) \\
Mitral Valve Disease (394.2) & 55 /\allowbreak 7,263 /\allowbreak 8,013\newline (0.75\%) & 19 /\allowbreak 2,460 /\allowbreak 2,658\newline (0.77\%) & 76 /\allowbreak 2,575 /\allowbreak 23,152\newline (2.87\%) & 8 /\allowbreak 6,413 /\allowbreak 7,778\newline (0.12\%) \\
Cardiogenic Shock (797.1) & 53 /\allowbreak 7,485 /\allowbreak 7,793\newline (0.70\%) & 16 /\allowbreak 2,505 /\allowbreak 2,616\newline (0.63\%) & 118 /\allowbreak 2,617 /\allowbreak 23,068\newline (4.31\%) & 25 /\allowbreak 6,384 /\allowbreak 7,790\newline (0.39\%) \\
Aneurysm Of Other Specified Artery (442.8) & 42 /\allowbreak 7,453 /\allowbreak 7,836\newline (0.56\%) & 8 /\allowbreak 2,522 /\allowbreak 2,607\newline (0.32\%) & 72 /\allowbreak 2,608 /\allowbreak 23,123\newline (2.69\%) & 33 /\allowbreak 6,341 /\allowbreak 7,825\newline (0.52\%) \\
Abdominal Aortic Aneurysm (442.11) & 37 /\allowbreak 7,542 /\allowbreak 7,752\newline (0.49\%) & 10 /\allowbreak 2,559 /\allowbreak 2,568\newline (0.39\%) & 36 /\allowbreak 2,579 /\allowbreak 23,188\newline (1.38\%) & 5 /\allowbreak 6,359 /\allowbreak 7,835\newline (0.08\%) \\
Orthopnea (513.32) & 31 /\allowbreak 7,603 /\allowbreak 7,697\newline (0.41\%) & 3 /\allowbreak 2,549 /\allowbreak 2,585\newline (0.12\%) & 34 /\allowbreak 2,629 /\allowbreak 23,140\newline (1.28\%) & 6 /\allowbreak 6,395 /\allowbreak 7,798\newline (0.09\%) \\

\midrule\multicolumn{5}{c}{\textbf{Neuro / cognitive}}\\*\midrule
Altered Mental Status (292.4) & 556 /\allowbreak 6,074 /\allowbreak 8,701\newline (8.39\%) & 160 /\allowbreak 2,017 /\allowbreak 2,960\newline (7.35\%) & 809 /\allowbreak 2,256 /\allowbreak 22,738\newline (26.39\%) & 193 /\allowbreak 6,080 /\allowbreak 7,926\newline (3.08\%) \\
Dementia and cognitive disorders (grouped; 290.0, 290.1, 290.11, 290.12, 290.16, 292.2, 292.3) & 436 /\allowbreak 6,246 /\allowbreak 8,649\newline (6.52\%) & 153 /\allowbreak 2,121 /\allowbreak 2,863\newline (6.73\%) & 824 /\allowbreak 2,172 /\allowbreak 22,807\newline (27.50\%) & 214 /\allowbreak 5,859 /\allowbreak 8,126\newline (3.52\%) \\
Delirium Due To Conditions Classified Elsewhere (290.2) & 284 /\allowbreak 6,937 /\allowbreak 8,110\newline (3.93\%) & 71 /\allowbreak 2,305 /\allowbreak 2,761\newline (2.99\%) & 383 /\allowbreak 2,505 /\allowbreak 22,915\newline (13.26\%) & 64 /\allowbreak 6,360 /\allowbreak 7,775\newline (1.00\%) \\
Dementias (290.1) & 185 /\allowbreak 7,231 /\allowbreak 7,915\newline (2.49\%) & 74 /\allowbreak 2,419 /\allowbreak 2,644\newline (2.97\%) & 337 /\allowbreak 2,480 /\allowbreak 22,986\newline (11.96\%) & 70 /\allowbreak 6,262 /\allowbreak 7,867\newline (1.11\%) \\
Coma (348.7) & 171 /\allowbreak 7,367 /\allowbreak 7,793\newline (2.27\%) & 47 /\allowbreak 2,460 /\allowbreak 2,630\newline (1.87\%) & 87 /\allowbreak 2,600 /\allowbreak 23,116\newline (3.24\%) & 14 /\allowbreak 6,399 /\allowbreak 7,786\newline (0.22\%) \\
Delirium Dementia And Amnestic And Other Cognitive Disorders (290.0) & 115 /\allowbreak 7,287 /\allowbreak 7,929\newline (1.55\%) & 39 /\allowbreak 2,447 /\allowbreak 2,651\newline (1.57\%) & 430 /\allowbreak 2,521 /\allowbreak 22,852\newline (14.57\%) & 57 /\allowbreak 6,224 /\allowbreak 7,918\newline (0.91\%) \\
Transient Alteration Of Awareness (292.5) & 91 /\allowbreak 7,122 /\allowbreak 8,118\newline (1.26\%) & 35 /\allowbreak 2,345 /\allowbreak 2,757\newline (1.47\%) & 144 /\allowbreak 2,573 /\allowbreak 23,086\newline (5.30\%) & 1 /\allowbreak 6,415 /\allowbreak 7,783\newline (0.02\%) \\
Alzheimer's Disease (290.11) & 64 /\allowbreak 7,543 /\allowbreak 7,724\newline (0.84\%) & 23 /\allowbreak 2,531 /\allowbreak 2,583\newline (0.90\%) & 93 /\allowbreak 2,600 /\allowbreak 23,110\newline (3.45\%) & 25 /\allowbreak 6,381 /\allowbreak 7,793\newline (0.39\%) \\
Vascular Dementia (290.16) & 50 /\allowbreak 7,624 /\allowbreak 7,657\newline (0.65\%) & 16 /\allowbreak 2,560 /\allowbreak 2,561\newline (0.62\%) & 20 /\allowbreak 2,638 /\allowbreak 23,145\newline (0.75\%) & 9 /\allowbreak 6,420 /\allowbreak 7,770\newline (0.14\%) \\
Primary Open Angle Glaucoma (365.11) & 43 /\allowbreak 7,546 /\allowbreak 7,742\newline (0.57\%) & 12 /\allowbreak 2,523 /\allowbreak 2,602\newline (0.47\%) & 29 /\allowbreak 2,621 /\allowbreak 23,153\newline (1.09\%) & 19 /\allowbreak 6,334 /\allowbreak 7,846\newline (0.30\%) \\
Strabismus And Other Disorders Of Binocular Eye Movements (378.0) & 37 /\allowbreak 7,557 /\allowbreak 7,737\newline (0.49\%) & 7 /\allowbreak 2,556 /\allowbreak 2,574\newline (0.27\%) & 30 /\allowbreak 2,634 /\allowbreak 23,139\newline (1.13\%) & 4 /\allowbreak 6,404 /\allowbreak 7,791\newline (0.06\%) \\
Paralysis/Spasm Of Vocal Cords Or Larynx (473.3) & 34 /\allowbreak 7,549 /\allowbreak 7,748\newline (0.45\%) & 15 /\allowbreak 2,533 /\allowbreak 2,589\newline (0.59\%) & 37 /\allowbreak 2,630 /\allowbreak 23,136\newline (1.39\%) & 8 /\allowbreak 6,400 /\allowbreak 7,791\newline (0.12\%) \\

\midrule\multicolumn{5}{c}{\textbf{Infection and inflammation}}\\*\midrule
Sepsis (994.2) & 470 /\allowbreak 5,504 /\allowbreak 9,357\newline (7.87\%) & 139 /\allowbreak 1,889 /\allowbreak 3,109\newline (6.85\%) & 623 /\allowbreak 2,117 /\allowbreak 23,063\newline (22.74\%) & 228 /\allowbreak 6,073 /\allowbreak 7,898\newline (3.62\%) \\
Pneumonia (480.0) & 437 /\allowbreak 5,824 /\allowbreak 9,070\newline (6.98\%) & 163 /\allowbreak 1,850 /\allowbreak 3,124\newline (8.10\%) & 1,038 /\allowbreak 2,006 /\allowbreak 22,759\newline (34.10\%) & 281 /\allowbreak 5,774 /\allowbreak 8,144\newline (4.64\%) \\
E. Coli (41.4) & 280 /\allowbreak 6,944 /\allowbreak 8,107\newline (3.88\%) & 95 /\allowbreak 2,350 /\allowbreak 2,692\newline (3.89\%) & 255 /\allowbreak 2,468 /\allowbreak 23,080\newline (9.36\%) & 50 /\allowbreak 6,325 /\allowbreak 7,824\newline (0.78\%) \\
Peritoneal Adhesions (Postoperative) (Postinfection) (568.1) & 257 /\allowbreak 6,430 /\allowbreak 8,644\newline (3.84\%) & 98 /\allowbreak 2,149 /\allowbreak 2,890\newline (4.36\%) & 172 /\allowbreak 2,474 /\allowbreak 23,157\newline (6.50\%) & 86 /\allowbreak 6,300 /\allowbreak 7,813\newline (1.35\%) \\
Bacteremia (38.3) & 250 /\allowbreak 6,763 /\allowbreak 8,318\newline (3.56\%) & 74 /\allowbreak 2,181 /\allowbreak 2,882\newline (3.28\%) & 284 /\allowbreak 2,451 /\allowbreak 23,068\newline (10.38\%) & 96 /\allowbreak 6,233 /\allowbreak 7,870\newline (1.52\%) \\
Septic Shock (994.21) & 247 /\allowbreak 6,934 /\allowbreak 8,150\newline (3.44\%) & 77 /\allowbreak 2,247 /\allowbreak 2,813\newline (3.31\%) & 290 /\allowbreak 2,533 /\allowbreak 22,980\newline (10.27\%) & 57 /\allowbreak 6,294 /\allowbreak 7,848\newline (0.90\%) \\
Pneumonitis Due To Inhalation Of Food Or Vomitus (501.0) & 201 /\allowbreak 7,092 /\allowbreak 8,038\newline (2.76\%) & 67 /\allowbreak 2,391 /\allowbreak 2,679\newline (2.73\%) & 424 /\allowbreak 2,474 /\allowbreak 22,905\newline (14.63\%) & 68 /\allowbreak 6,340 /\allowbreak 7,791\newline (1.06\%) \\
Pneumococcal pneumonia (480.11) & 165 /\allowbreak 7,397 /\allowbreak 7,769\newline (2.18\%) & 57 /\allowbreak 2,485 /\allowbreak 2,595\newline (2.24\%) & 144 /\allowbreak 2,529 /\allowbreak 23,130\newline (5.39\%) & 32 /\allowbreak 6,400 /\allowbreak 7,767\newline (0.50\%) \\
Empyema And Pneumothorax (506.0) & 153 /\allowbreak 7,105 /\allowbreak 8,073\newline (2.11\%) & 63 /\allowbreak 2,404 /\allowbreak 2,670\newline (2.55\%) & 214 /\allowbreak 2,420 /\allowbreak 23,169\newline (8.12\%) & 14 /\allowbreak 6,359 /\allowbreak 7,826\newline (0.22\%) \\
Infection With Drug-Resistant Microorganisms (41.9) & 151 /\allowbreak 7,181 /\allowbreak 7,999\newline (2.06\%) & 53 /\allowbreak 2,375 /\allowbreak 2,709\newline (2.18\%) & 214 /\allowbreak 2,524 /\allowbreak 23,065\newline (7.82\%) & 80 /\allowbreak 6,289 /\allowbreak 7,830\newline (1.26\%) \\
Bacterial pneumonia (480.1) & 127 /\allowbreak 7,345 /\allowbreak 7,859\newline (1.70\%) & 41 /\allowbreak 2,461 /\allowbreak 2,635\newline (1.64\%) & 219 /\allowbreak 2,537 /\allowbreak 23,047\newline (7.95\%) & 59 /\allowbreak 6,343 /\allowbreak 7,797\newline (0.92\%) \\
Viral pneumonia (480.2) & 111 /\allowbreak 7,428 /\allowbreak 7,792\newline (1.47\%) & 36 /\allowbreak 2,508 /\allowbreak 2,593\newline (1.42\%) & 94 /\allowbreak 2,598 /\allowbreak 23,111\newline (3.49\%) & 25 /\allowbreak 6,400 /\allowbreak 7,774\newline (0.39\%) \\
Viral Enteritis (8.6) & 107 /\allowbreak 7,245 /\allowbreak 7,979\newline (1.46\%) & 38 /\allowbreak 2,463 /\allowbreak 2,636\newline (1.52\%) & 79 /\allowbreak 2,599 /\allowbreak 23,125\newline (2.95\%) & 36 /\allowbreak 6,331 /\allowbreak 7,832\newline (0.57\%) \\
Methicillin Resistant Staphylococcus Aureus (41.12) & 94 /\allowbreak 7,281 /\allowbreak 7,956\newline (1.27\%) & 35 /\allowbreak 2,433 /\allowbreak 2,669\newline (1.42\%) & 83 /\allowbreak 2,585 /\allowbreak 23,135\newline (3.11\%) & 34 /\allowbreak 6,356 /\allowbreak 7,809\newline (0.53\%) \\
Methicillin Sensitive Staphylococcus Aureus (41.11) & 83 /\allowbreak 7,375 /\allowbreak 7,873\newline (1.11\%) & 25 /\allowbreak 2,430 /\allowbreak 2,682\newline (1.02\%) & 76 /\allowbreak 2,590 /\allowbreak 23,137\newline (2.85\%) & 25 /\allowbreak 6,365 /\allowbreak 7,809\newline (0.39\%) \\
Endocarditis (420.3) & 81 /\allowbreak 7,359 /\allowbreak 7,891\newline (1.09\%) & 33 /\allowbreak 2,455 /\allowbreak 2,649\newline (1.33\%) & 91 /\allowbreak 2,594 /\allowbreak 23,118\newline (3.39\%) & 9 /\allowbreak 6,396 /\allowbreak 7,794\newline (0.14\%) \\
Mycoses (117.0) & 70 /\allowbreak 7,390 /\allowbreak 7,871\newline (0.94\%) & 20 /\allowbreak 2,437 /\allowbreak 2,680\newline (0.81\%) & 63 /\allowbreak 2,610 /\allowbreak 23,130\newline (2.36\%) & 6 /\allowbreak 6,411 /\allowbreak 7,782\newline (0.09\%) \\
Gram Positive Septicemia (38.2) & 71 /\allowbreak 7,543 /\allowbreak 7,717\newline (0.93\%) & 26 /\allowbreak 2,518 /\allowbreak 2,593\newline (1.02\%) & 60 /\allowbreak 2,613 /\allowbreak 23,130\newline (2.24\%) & 8 /\allowbreak 6,381 /\allowbreak 7,810\newline (0.13\%) \\
Gram Negative Septicemia (38.1) & 66 /\allowbreak 7,491 /\allowbreak 7,774\newline (0.87\%) & 12 /\allowbreak 2,490 /\allowbreak 2,635\newline (0.48\%) & 72 /\allowbreak 2,612 /\allowbreak 23,119\newline (2.68\%) & 7 /\allowbreak 6,397 /\allowbreak 7,795\newline (0.11\%) \\
Chronic Osteomyelitis (710.12) & 48 /\allowbreak 7,478 /\allowbreak 7,805\newline (0.64\%) & 25 /\allowbreak 2,506 /\allowbreak 2,606\newline (0.99\%) & 59 /\allowbreak 2,611 /\allowbreak 23,133\newline (2.21\%) & 20 /\allowbreak 6,383 /\allowbreak 7,796\newline (0.31\%) \\
Bronchopneumonia and lung abscess (480.5) & 28 /\allowbreak 7,587 /\allowbreak 7,716\newline (0.37\%) & 22 /\allowbreak 2,529 /\allowbreak 2,586\newline (0.86\%) & 36 /\allowbreak 2,626 /\allowbreak 23,141\newline (1.35\%) & 24 /\allowbreak 6,410 /\allowbreak 7,765\newline (0.37\%) \\
Urethral stricture (597.1) & 26 /\allowbreak 7,620 /\allowbreak 7,685\newline (0.34\%) & 2 /\allowbreak 2,536 /\allowbreak 2,599\newline (0.08\%) & 13 /\allowbreak 2,629 /\allowbreak 23,161\newline (0.49\%) & 0 /\allowbreak 6,392 /\allowbreak 7,807\newline (0.00\%) \\

\midrule\multicolumn{5}{c}{\textbf{Haematologic}}\\*\midrule
Iron Deficiency Anemias, Unspecified Or Not Due To Blood Loss (280.1) & 512 /\allowbreak 5,474 /\allowbreak 9,345\newline (8.55\%) & 177 /\allowbreak 1,841 /\allowbreak 3,119\newline (8.77\%) & 855 /\allowbreak 1,975 /\allowbreak 22,973\newline (30.21\%) & 298 /\allowbreak 5,879 /\allowbreak 8,022\newline (4.82\%) \\
Anemia Of Chronic Disease (285.2) & 332 /\allowbreak 6,609 /\allowbreak 8,390\newline (4.78\%) & 146 /\allowbreak 2,163 /\allowbreak 2,828\newline (6.32\%) & 448 /\allowbreak 2,397 /\allowbreak 22,958\newline (15.75\%) & 106 /\allowbreak 6,238 /\allowbreak 7,855\newline (1.67\%) \\
Pancytopenia (284.1) & 203 /\allowbreak 7,092 /\allowbreak 8,036\newline (2.78\%) & 66 /\allowbreak 2,375 /\allowbreak 2,696\newline (2.70\%) & 227 /\allowbreak 2,510 /\allowbreak 23,066\newline (8.29\%) & 121 /\allowbreak 6,298 /\allowbreak 7,780\newline (1.89\%) \\
Neutropenia (288.11) & 168 /\allowbreak 6,995 /\allowbreak 8,168\newline (2.35\%) & 59 /\allowbreak 2,356 /\allowbreak 2,722\newline (2.44\%) & 172 /\allowbreak 2,374 /\allowbreak 23,257\newline (6.76\%) & 85 /\allowbreak 6,345 /\allowbreak 7,769\newline (1.32\%) \\
Secondary Thrombocytopenia (287.32) & 171 /\allowbreak 7,220 /\allowbreak 7,940\newline (2.31\%) & 64 /\allowbreak 2,400 /\allowbreak 2,673\newline (2.60\%) & 168 /\allowbreak 2,471 /\allowbreak 23,164\newline (6.37\%) & 74 /\allowbreak 6,311 /\allowbreak 7,814\newline (1.16\%) \\
Acquired Coagulation Factor Deficiency (286.4) & 149 /\allowbreak 7,381 /\allowbreak 7,801\newline (1.98\%) & 26 /\allowbreak 2,462 /\allowbreak 2,649\newline (1.05\%) & 192 /\allowbreak 2,570 /\allowbreak 23,041\newline (6.95\%) & 96 /\allowbreak 6,341 /\allowbreak 7,762\newline (1.49\%) \\
Primary Thrombocytopenia (287.31) & 81 /\allowbreak 7,404 /\allowbreak 7,846\newline (1.08\%) & 22 /\allowbreak 2,498 /\allowbreak 2,617\newline (0.87\%) & 118 /\allowbreak 2,564 /\allowbreak 23,121\newline (4.40\%) & 6 /\allowbreak 6,397 /\allowbreak 7,796\newline (0.09\%) \\

\midrule\multicolumn{5}{c}{\textbf{Metabolic / nutritional}}\\*\midrule
Metabolic lipid disorders (grouped; 272.1, 272.11, 272.13) & 601 /\allowbreak 3,415 /\allowbreak 11,315\newline (14.97\%) & 192 /\allowbreak 1,147 /\allowbreak 3,798\newline (14.34\%) & 860 /\allowbreak 702 /\allowbreak 24,241\newline (55.06\%) & 1,059 /\allowbreak 3,618 /\allowbreak 9,522\newline (22.64\%) \\
Hypopotassemia (276.14) & 446 /\allowbreak 5,318 /\allowbreak 9,567\newline (7.74\%) & 157 /\allowbreak 1,770 /\allowbreak 3,210\newline (8.15\%) & 1,060 /\allowbreak 1,947 /\allowbreak 22,796\newline (35.25\%) & 346 /\allowbreak 5,763 /\allowbreak 8,090\newline (5.66\%) \\
Hyposmolality And/Or Hyponatremia (276.12) & 426 /\allowbreak 5,677 /\allowbreak 9,228\newline (6.98\%) & 136 /\allowbreak 1,923 /\allowbreak 3,078\newline (6.61\%) & 778 /\allowbreak 1,996 /\allowbreak 23,029\newline (28.05\%) & 341 /\allowbreak 5,948 /\allowbreak 7,910\newline (5.42\%) \\
Severe Protein-Calorie Malnutrition (260.2) & 450 /\allowbreak 6,517 /\allowbreak 8,364\newline (6.46\%) & 161 /\allowbreak 2,174 /\allowbreak 2,802\newline (6.90\%) & 501 /\allowbreak 2,402 /\allowbreak 22,900\newline (17.26\%) & 91 /\allowbreak 6,278 /\allowbreak 7,830\newline (1.43\%) \\
Protein-Calorie Malnutrition (260.0) & 414 /\allowbreak 6,115 /\allowbreak 8,802\newline (6.34\%) & 125 /\allowbreak 2,049 /\allowbreak 2,963\newline (5.75\%) & 556 /\allowbreak 2,379 /\allowbreak 22,868\newline (18.94\%) & 165 /\allowbreak 6,083 /\allowbreak 7,951\newline (2.64\%) \\
Acidosis (276.41) & 437 /\allowbreak 6,491 /\allowbreak 8,403\newline (6.31\%) & 136 /\allowbreak 2,171 /\allowbreak 2,830\newline (5.90\%) & 189 /\allowbreak 2,303 /\allowbreak 23,311\newline (7.58\%) & 34 /\allowbreak 6,294 /\allowbreak 7,871\newline (0.54\%) \\
Hyperpotassemia (276.13) & 278 /\allowbreak 6,714 /\allowbreak 8,339\newline (3.98\%) & 94 /\allowbreak 2,283 /\allowbreak 2,760\newline (3.95\%) & 440 /\allowbreak 2,403 /\allowbreak 22,960\newline (15.48\%) & 145 /\allowbreak 6,050 /\allowbreak 8,004\newline (2.34\%) \\
Fluid Overload (276.6) & 223 /\allowbreak 6,858 /\allowbreak 8,250\newline (3.15\%) & 66 /\allowbreak 2,299 /\allowbreak 2,772\newline (2.79\%) & 346 /\allowbreak 2,486 /\allowbreak 22,971\newline (12.22\%) & 181 /\allowbreak 6,241 /\allowbreak 7,777\newline (2.82\%) \\
Cachexia (260.1) & 222 /\allowbreak 7,263 /\allowbreak 7,846\newline (2.97\%) & 56 /\allowbreak 2,443 /\allowbreak 2,638\newline (2.24\%) & 219 /\allowbreak 2,590 /\allowbreak 22,994\newline (7.80\%) & 57 /\allowbreak 6,384 /\allowbreak 7,758\newline (0.88\%) \\
Adult Failure To Thrive (260.3) & 213 /\allowbreak 6,974 /\allowbreak 8,144\newline (2.96\%) & 89 /\allowbreak 2,297 /\allowbreak 2,751\newline (3.73\%) & 372 /\allowbreak 2,556 /\allowbreak 22,875\newline (12.70\%) & 86 /\allowbreak 6,338 /\allowbreak 7,775\newline (1.34\%) \\
Diabetes Mellitus (250.0) & 153 /\allowbreak 7,190 /\allowbreak 7,988\newline (2.08\%) & 51 /\allowbreak 2,413 /\allowbreak 2,673\newline (2.07\%) & 134 /\allowbreak 2,526 /\allowbreak 23,143\newline (5.04\%) & 32 /\allowbreak 6,384 /\allowbreak 7,783\newline (0.50\%) \\
Hypocalcemia (275.51) & 139 /\allowbreak 7,018 /\allowbreak 8,174\newline (1.94\%) & 66 /\allowbreak 2,287 /\allowbreak 2,784\newline (2.80\%) & 572 /\allowbreak 2,460 /\allowbreak 22,771\newline (18.87\%) & 142 /\allowbreak 6,140 /\allowbreak 7,917\newline (2.26\%) \\
Hyperosmolality And/Or Hypernatremia (276.11) & 110 /\allowbreak 7,294 /\allowbreak 7,927\newline (1.49\%) & 49 /\allowbreak 2,401 /\allowbreak 2,687\newline (2.00\%) & 349 /\allowbreak 2,524 /\allowbreak 22,930\newline (12.15\%) & 48 /\allowbreak 6,353 /\allowbreak 7,798\newline (0.75\%) \\
Localized Adiposity (278.3) & 40 /\allowbreak 7,537 /\allowbreak 7,754\newline (0.53\%) & 12 /\allowbreak 2,524 /\allowbreak 2,601\newline (0.47\%) & 24 /\allowbreak 2,634 /\allowbreak 23,145\newline (0.90\%) & 0 /\allowbreak 6,407 /\allowbreak 7,792\newline (0.00\%) \\
Type 2 Diabetes With Ketoacidosis (250.21) & 28 /\allowbreak 7,572 /\allowbreak 7,731\newline (0.37\%) & 9 /\allowbreak 2,537 /\allowbreak 2,591\newline (0.35\%) & 34 /\allowbreak 2,617 /\allowbreak 23,152\newline (1.28\%) & 38 /\allowbreak 6,381 /\allowbreak 7,780\newline (0.59\%) \\

\midrule\multicolumn{5}{c}{\textbf{Musculoskeletal / trauma}}\\*\midrule
Fracture Of Vertebral Column Without Mention Of Spinal Cord Injury (805.0) & 160 /\allowbreak 7,038 /\allowbreak 8,133\newline (2.22\%) & 53 /\allowbreak 2,395 /\allowbreak 2,689\newline (2.17\%) & 299 /\allowbreak 2,474 /\allowbreak 23,030\newline (10.78\%) & 62 /\allowbreak 6,268 /\allowbreak 7,869\newline (0.98\%) \\
Crushing Or Internal Injury To Organs (1008.0) & 80 /\allowbreak 7,297 /\allowbreak 7,954\newline (1.08\%) & 36 /\allowbreak 2,445 /\allowbreak 2,656\newline (1.45\%) & 92 /\allowbreak 2,583 /\allowbreak 23,128\newline (3.44\%) & 18 /\allowbreak 6,376 /\allowbreak 7,805\newline (0.28\%) \\
Pathologic Fracture Of Vertebrae (743.21) & 77 /\allowbreak 7,438 /\allowbreak 7,816\newline (1.02\%) & 30 /\allowbreak 2,489 /\allowbreak 2,618\newline (1.19\%) & 170 /\allowbreak 2,564 /\allowbreak 23,069\newline (6.22\%) & 29 /\allowbreak 6,348 /\allowbreak 7,822\newline (0.45\%) \\
Fracture Of Neck Of Femur (800.1) & 73 /\allowbreak 7,423 /\allowbreak 7,835\newline (0.97\%) & 24 /\allowbreak 2,497 /\allowbreak 2,616\newline (0.95\%) & 98 /\allowbreak 2,603 /\allowbreak 23,102\newline (3.63\%) & 27 /\allowbreak 6,368 /\allowbreak 7,804\newline (0.42\%) \\
Fracture Of Unspecified Part Of Femur (800.2) & 55 /\allowbreak 7,503 /\allowbreak 7,773\newline (0.73\%) & 16 /\allowbreak 2,529 /\allowbreak 2,592\newline (0.63\%) & 78 /\allowbreak 2,605 /\allowbreak 23,120\newline (2.91\%) & 38 /\allowbreak 6,369 /\allowbreak 7,792\newline (0.59\%) \\
Chondrocalcinosis (274.21) & 54 /\allowbreak 7,487 /\allowbreak 7,790\newline (0.72\%) & 16 /\allowbreak 2,523 /\allowbreak 2,598\newline (0.63\%) & 60 /\allowbreak 2,616 /\allowbreak 23,127\newline (2.24\%) & 26 /\allowbreak 6,362 /\allowbreak 7,811\newline (0.41\%) \\
Rupture Of Synovium (727.5) & 49 /\allowbreak 7,453 /\allowbreak 7,829\newline (0.65\%) & 23 /\allowbreak 2,502 /\allowbreak 2,612\newline (0.91\%) & 84 /\allowbreak 2,579 /\allowbreak 23,140\newline (3.15\%) & 10 /\allowbreak 6,355 /\allowbreak 7,834\newline (0.16\%) \\
Fracture Of Humerus (803.1) & 47 /\allowbreak 7,489 /\allowbreak 7,795\newline (0.62\%) & 10 /\allowbreak 2,525 /\allowbreak 2,602\newline (0.39\%) & 115 /\allowbreak 2,582 /\allowbreak 23,106\newline (4.26\%) & 18 /\allowbreak 6,366 /\allowbreak 7,815\newline (0.28\%) \\
Kyphosis (Acquired) (737.1) & 40 /\allowbreak 7,557 /\allowbreak 7,734\newline (0.53\%) & 21 /\allowbreak 2,509 /\allowbreak 2,607\newline (0.83\%) & 65 /\allowbreak 2,613 /\allowbreak 23,125\newline (2.43\%) & 19 /\allowbreak 6,397 /\allowbreak 7,783\newline (0.30\%) \\
Malunion And Nonunion Of Fracture (733.8) & 29 /\allowbreak 7,564 /\allowbreak 7,738\newline (0.38\%) & 8 /\allowbreak 2,539 /\allowbreak 2,590\newline (0.31\%) & 23 /\allowbreak 2,627 /\allowbreak 23,153\newline (0.87\%) & 0 /\allowbreak 6,376 /\allowbreak 7,823\newline (0.00\%) \\

\midrule\multicolumn{5}{c}{\textbf{Oncologic}}\\*\midrule
Chemotherapy (197.0) & 246 /\allowbreak 6,630 /\allowbreak 8,455\newline (3.58\%) & 95 /\allowbreak 2,185 /\allowbreak 2,857\newline (4.17\%) & 302 /\allowbreak 2,354 /\allowbreak 23,147\newline (11.37\%) & 102 /\allowbreak 6,270 /\allowbreak 7,827\newline (1.60\%) \\
Effects Radiation Nos (990.0) & 225 /\allowbreak 6,817 /\allowbreak 8,289\newline (3.20\%) & 80 /\allowbreak 2,250 /\allowbreak 2,807\newline (3.43\%) & 420 /\allowbreak 2,353 /\allowbreak 23,030\newline (15.15\%) & 95 /\allowbreak 6,238 /\allowbreak 7,866\newline (1.50\%) \\
Antineoplastic And Immunosuppressive Drugs Causing Adverse Effects (963.1) & 215 /\allowbreak 6,881 /\allowbreak 8,235\newline (3.03\%) & 70 /\allowbreak 2,259 /\allowbreak 2,808\newline (3.01\%) & 290 /\allowbreak 2,400 /\allowbreak 23,113\newline (10.78\%) & 95 /\allowbreak 6,316 /\allowbreak 7,788\newline (1.48\%) \\
Anemia In Neoplastic Disease (285.22) & 218 /\allowbreak 7,210 /\allowbreak 7,903\newline (2.93\%) & 77 /\allowbreak 2,390 /\allowbreak 2,670\newline (3.12\%) & 339 /\allowbreak 2,485 /\allowbreak 22,979\newline (12.00\%) & 47 /\allowbreak 6,347 /\allowbreak 7,805\newline (0.74\%) \\

\midrule\multicolumn{5}{c}{\textbf{Respiratory}}\\*\midrule
Abnormal Findings Examination Of Lungs (514.0) & 640 /\allowbreak 3,287 /\allowbreak 11,404\newline (16.30\%) & 224 /\allowbreak 1,113 /\allowbreak 3,800\newline (16.75\%) & 1,126 /\allowbreak 1,075 /\allowbreak 23,602\newline (51.16\%) & 517 /\allowbreak 5,365 /\allowbreak 8,317\newline (8.79\%) \\
Pleurisy; Pleural Effusion (507.0) & 427 /\allowbreak 5,251 /\allowbreak 9,653\newline (7.52\%) & 150 /\allowbreak 1,752 /\allowbreak 3,235\newline (7.89\%) & 793 /\allowbreak 1,958 /\allowbreak 23,052\newline (28.83\%) & 265 /\allowbreak 5,977 /\allowbreak 7,957\newline (4.25\%) \\
Pulmonary Collapse; Interstitial And Compensatory Emphysema (508.0) & 416 /\allowbreak 5,438 /\allowbreak 9,477\newline (7.11\%) & 154 /\allowbreak 1,833 /\allowbreak 3,150\newline (7.75\%) & 826 /\allowbreak 1,932 /\allowbreak 23,045\newline (29.95\%) & 343 /\allowbreak 5,878 /\allowbreak 7,978\newline (5.51\%) \\
Respiratory Failure (509.1) & 384 /\allowbreak 6,390 /\allowbreak 8,557\newline (5.67\%) & 152 /\allowbreak 2,108 /\allowbreak 2,877\newline (6.73\%) & 790 /\allowbreak 2,226 /\allowbreak 22,787\newline (26.19\%) & 214 /\allowbreak 5,986 /\allowbreak 7,999\newline (3.45\%) \\
Asphyxia And Hypoxemia (1013.0) & 335 /\allowbreak 6,405 /\allowbreak 8,591\newline (4.97\%) & 112 /\allowbreak 2,110 /\allowbreak 2,915\newline (5.04\%) & 582 /\allowbreak 2,300 /\allowbreak 22,921\newline (20.19\%) & 255 /\allowbreak 6,093 /\allowbreak 7,851\newline (4.02\%) \\
Pulmonary Congestion And Hypostasis (503.0) & 319 /\allowbreak 6,429 /\allowbreak 8,583\newline (4.73\%) & 109 /\allowbreak 2,152 /\allowbreak 2,876\newline (4.82\%) & 486 /\allowbreak 2,362 /\allowbreak 22,955\newline (17.06\%) & 69 /\allowbreak 6,296 /\allowbreak 7,834\newline (1.08\%) \\
Chronic respiratory disease (grouped; 496.1, 496.2, 496.21, 496.3) & 226 /\allowbreak 6,784 /\allowbreak 8,321\newline (3.22\%) & 74 /\allowbreak 2,281 /\allowbreak 2,782\newline (3.14\%) & 430 /\allowbreak 2,168 /\allowbreak 23,205\newline (16.55\%) & 117 /\allowbreak 5,946 /\allowbreak 8,136\newline (1.93\%) \\
Dependence On Respirator [Ventilator] Or Supplemental Oxygen (509.8) & 177 /\allowbreak 7,078 /\allowbreak 8,076\newline (2.44\%) & 54 /\allowbreak 2,401 /\allowbreak 2,682\newline (2.20\%) & 359 /\allowbreak 2,493 /\allowbreak 22,951\newline (12.59\%) & 49 /\allowbreak 6,281 /\allowbreak 7,869\newline (0.77\%) \\
Chronic Airway Obstruction (496.0) & 164 /\allowbreak 6,864 /\allowbreak 8,303\newline (2.33\%) & 67 /\allowbreak 2,292 /\allowbreak 2,778\newline (2.84\%) & 400 /\allowbreak 2,184 /\allowbreak 23,219\newline (15.48\%) & 184 /\allowbreak 5,843 /\allowbreak 8,172\newline (3.05\%) \\
Respiratory Insufficiency (509.2) & 111 /\allowbreak 7,260 /\allowbreak 7,960\newline (1.51\%) & 39 /\allowbreak 2,407 /\allowbreak 2,691\newline (1.59\%) & 219 /\allowbreak 2,556 /\allowbreak 23,028\newline (7.89\%) & 27 /\allowbreak 6,388 /\allowbreak 7,784\newline (0.42\%) \\
Central/Nonobstroctive Sleep Apnea (327.31) & 44 /\allowbreak 7,460 /\allowbreak 7,827\newline (0.59\%) & 10 /\allowbreak 2,527 /\allowbreak 2,600\newline (0.39\%) & 44 /\allowbreak 2,583 /\allowbreak 23,176\newline (1.67\%) & 46 /\allowbreak 6,307 /\allowbreak 7,846\newline (0.72\%) \\

\midrule\multicolumn{5}{c}{\textbf{Other}}\\*\midrule
Acquired Absence Of Organs (1090.0) & 770 /\allowbreak 3,520 /\allowbreak 11,041\newline (17.95\%) & 273 /\allowbreak 1,152 /\allowbreak 3,712\newline (19.16\%) & 839 /\allowbreak 1,449 /\allowbreak 23,515\newline (36.67\%) & 456 /\allowbreak 5,476 /\allowbreak 8,267\newline (7.69\%) \\
Ventral Hernia (550.5) & 327 /\allowbreak 6,568 /\allowbreak 8,436\newline (4.74\%) & 101 /\allowbreak 2,207 /\allowbreak 2,829\newline (4.38\%) & 241 /\allowbreak 2,439 /\allowbreak 23,123\newline (8.99\%) & 106 /\allowbreak 6,227 /\allowbreak 7,866\newline (1.67\%) \\
Gastrointestinal Complications (569.2) & 232 /\allowbreak 6,407 /\allowbreak 8,692\newline (3.49\%) & 67 /\allowbreak 2,145 /\allowbreak 2,925\newline (3.03\%) & 205 /\allowbreak 2,451 /\allowbreak 23,147\newline (7.72\%) & 106 /\allowbreak 6,140 /\allowbreak 7,953\newline (1.70\%) \\
Incisional Hernia (550.6) & 184 /\allowbreak 7,008 /\allowbreak 8,139\newline (2.56\%) & 79 /\allowbreak 2,314 /\allowbreak 2,744\newline (3.30\%) & 121 /\allowbreak 2,541 /\allowbreak 23,141\newline (4.55\%) & 43 /\allowbreak 6,320 /\allowbreak 7,836\newline (0.68\%) \\
Decubitus Ulcer (707.1) & 143 /\allowbreak 7,253 /\allowbreak 7,935\newline (1.93\%) & 56 /\allowbreak 2,406 /\allowbreak 2,675\newline (2.27\%) & 299 /\allowbreak 2,519 /\allowbreak 22,985\newline (10.61\%) & 77 /\allowbreak 6,253 /\allowbreak 7,869\newline (1.22\%) \\
Chronic Ulcer Of Leg Or Foot (707.2) & 103 /\allowbreak 7,349 /\allowbreak 7,879\newline (1.38\%) & 28 /\allowbreak 2,480 /\allowbreak 2,629\newline (1.12\%) & 125 /\allowbreak 2,562 /\allowbreak 23,116\newline (4.65\%) & 45 /\allowbreak 6,264 /\allowbreak 7,890\newline (0.71\%) \\
Disorders Of Esophageal Motility (530.5) & 67 /\allowbreak 7,270 /\allowbreak 7,994\newline (0.91\%) & 27 /\allowbreak 2,464 /\allowbreak 2,646\newline (1.08\%) & 72 /\allowbreak 2,580 /\allowbreak 23,151\newline (2.71\%) & 40 /\allowbreak 6,379 /\allowbreak 7,780\newline (0.62\%) \\
Poisoning By Hormones And Synthetic Substitutes (962.0) & 54 /\allowbreak 7,475 /\allowbreak 7,802\newline (0.72\%) & 17 /\allowbreak 2,516 /\allowbreak 2,604\newline (0.67\%) & 56 /\allowbreak 2,608 /\allowbreak 23,139\newline (2.10\%) & 14 /\allowbreak 6,398 /\allowbreak 7,787\newline (0.22\%) \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.40\textwidth-10\tabcolsep\relax}>{\raggedright\arraybackslash}p{0.08\textwidth}>{\raggedleft\arraybackslash}p{0.12\textwidth}>{\raggedleft\arraybackslash}p{0.10\textwidth}>{\raggedleft\arraybackslash}p{0.20\textwidth}>{\raggedleft\arraybackslash}p{0.10\textwidth}@{}}
\caption{Retained laboratory input types and available measurement-level summary statistics.}\label{supplementary:lab_types}\\
\toprule
Name (source units) & ID & Measurements & Numeric (\%) & Mean (SD) & IQR \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\tablename~\thetable{} (continued)}\\
\toprule
Name (source units) & ID & Measurements & Numeric (\%) & Mean (SD) & IQR \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot

\midrule\multicolumn{6}{l}{\textbf{A}}\\*\midrule

Anion Gap (mmol/\allowbreak L) & 2466 & 1,870,639 & 99.4 & 9.41 (3.61) & 4.00 \\

Albumin, Ser/\allowbreak Plas (g/\allowbreak dL) & 1751 & 1,374,127 & 99.9 & 3.49 (10.2) & 1.20 \\

ALT (SGPT), Ser/\allowbreak Plas (U/\allowbreak L) & 1119 & 1,322,529 & 98.5 & 54.8 (158) & 27.0 \\

AST (SGOT), Ser/\allowbreak Plas (U/\allowbreak L) & 1398 & 1,320,653 & 99.2 & 53.2 (239) & 21.0 \\

Alk P'TASE, Total, Ser/\allowbreak Plas (U/\allowbreak L) & 1833 & 1,291,861 & 100.0 & 136 (151) & 66.0 \\

Albumin/\allowbreak Globulin Ratio ((calc)) & 1780 & 55,123 & 100.0 & 1.59 (0.381) & 0.400 \\

AST (SGOT), Ser/\allowbreak Plas (IU/\allowbreak L) & 1397 & 47,624 & 100.0 & 33.7 (72.1) & 13.0 \\

ALT (SGPT), Ser/\allowbreak Plas (IU/\allowbreak L) & 1118 & 45,679 & 99.9 & 34.5 (64.7) & 19.0 \\

Alk P'TASE, Total, Ser/\allowbreak Plas (IU/\allowbreak L) & 1832 & 45,241 & 100.0 & 102 (100) & 43.0 \\

Anion Gap (mEq/\allowbreak L) & 2465 & 29,895 & 100.0 & 9.24 (3.37) & 4.00 \\

Albumin/\allowbreak Globulin Ratio (no units) & 1782 & 29,449 & 100.0 & 1.69 (0.495) & 0.500 \\

Alpha Fetoprotein (ng/\allowbreak mL) & 2092 & 19,604 & 98.2 & 873 ($1.12\times10^{4}$) & 4.80 \\

Amylase, Serum (U/\allowbreak L) & 2384 & 18,644 & 99.8 & 93.9 (176) & 48.0 \\

Alk P'TASE, Total (U/\allowbreak L) & 1831 & 17,145 & 100.0 & 173 (156) & 97.0 \\

Ammonia, Plasma (umol/\allowbreak L) & 2301 & 16,806 & 95.5 & 55.0 (44.8) & 42.0 \\

\midrule\multicolumn{6}{l}{\textbf{B}}\\*\midrule

BUN, Ser/\allowbreak Plas (mg/\allowbreak dL) & 3520 & 1,264,046 & 99.8 & 21.7 (16.4) & 14.0 \\

Basophil \% (\%) & 3681 & 870,249 & 100.0 & 0.623 (0.529) & 0.500 \\

Basophil, Absolute (K/\allowbreak uL) & 3694 & 870,231 & 100.0 & 0.0442 (0.0764) & 0.0400 \\

BASO, \% (\%) & 3236 & 339,196 & 98.5 & 0.515 (0.502) & 0.500 \\

BASOS, ABS (K/\allowbreak uL) & 3248 & 296,831 & 99.9 & 0.0358 (0.0561) & 0.0323 \\

BUN (mg/\allowbreak dL) & 3512 & 231,531 & 99.6 & 16.9 (13.3) & 10.0 \\

Base Excess, ISTAT (mmol/\allowbreak L) & 3654 & 205,404 & 99.8 & 1.33 (6.45) & 7.00 \\

Band Neutrophils (\%) & 3574 & 78,717 & 100.0 & 10.5 (12.0) & 13.0 \\

Base Excess (a) (mEq/\allowbreak L) & 3631 & 44,101 & 100.0 & -0.392 (6.24) & 6.30 \\

Base Excess (vt) (mmol/\allowbreak L) & 3646 & 38,998 & 100.0 & -0.126 (5.54) & 6.60 \\

Basophils (\%) & 3702 & 35,424 & 100.0 & 1.79 (1.90) & 1.00 \\

Bun/\allowbreak Creatinine Ratio (no units) & 4230 & 31,994 & 100.0 & 18.8 (6.54) & 8.00 \\

BASOS, ABS (cells/\allowbreak uL) & 3251 & 29,441 & 100.0 & 42.3 (127) & 30.0 \\

BASOS, \% (\%) & 3240 & 28,883 & 100.0 & 0.673 (0.560) & 0.400 \\

Base Deficit, ISTAT (mmol/\allowbreak L) & 3621 & 26,406 & 100.0 & 4.91 (3.91) & 5.00 \\

Basophils, ABS (man diff) (K/\allowbreak uL) & 3714 & 25,787 & 100.0 & 0.215 (0.838) & 0.110 \\

BASOS, ABS (x10E3/\allowbreak uL) & 3256 & 18,773 & 100.0 & 0.0330 (0.0569) & 0.100 \\

Base Deficit (vt) (mEq/\allowbreak L) & 3617 & 18,606 & 100.0 & 4.21 (3.16) & 4.10 \\

Base Excess (vt) (mEq/\allowbreak L) & 3645 & 18,469 & 99.8 & 1.97 (5.12) & 4.20 \\

Base Excess (a) (mmol/\allowbreak L) & 3632 & 18,421 & 99.8 & 0.102 (6.06) & 6.50 \\

Bilirubin, Total (mg/\allowbreak dL) & 3936 & 17,805 & 93.7 & 1.42 (3.75) & 0.500 \\

BASO, ABS (K/\allowbreak uL) & 3238 & 17,654 & 99.8 & 0.0385 (0.0370) & 0.0300 \\

Band neutrophils (\%) & 3581 & 16,405 & 100.0 & 13.9 (13.6) & 17.0 \\

BUN/\allowbreak Creatinine (ratio) & 3528 & 13,386 & 100.0 & 16.9 (8.53) & 9.00 \\

\midrule\multicolumn{6}{l}{\textbf{C}}\\*\midrule

Creatinine, Ser/\allowbreak Plas (mg/\allowbreak dL) & 7525 & 2,017,864 & 100.0 & 1.17 (1.21) & 0.490 \\

Calcium, Ser/\allowbreak Plas (mg/\allowbreak dL) & 6040 & 1,990,281 & 100.0 & 8.82 (0.746) & 0.900 \\

CO2, Ser/\allowbreak Plas (mmol/\allowbreak L) & 5661 & 1,772,336 & 100.0 & 25.7 (3.85) & 5.00 \\

Chloride, Ser/\allowbreak Plas (mmol/\allowbreak L) & 6589 & 1,771,741 & 100.0 & 102 (4.95) & 5.00 \\

Chloride (mmol/\allowbreak L) & 6557 & 198,900 & 100.0 & 103 (4.70) & 5.00 \\

CO2 (mmol/\allowbreak L) & 5622 & 198,562 & 99.8 & 25.4 (3.80) & 5.00 \\

Corrected Calcium (mg/\allowbreak dL) & 7295 & 167,940 & 100.0 & 9.27 (0.552) & 0.600 \\

Cholesterol/\allowbreak HDL Ratio (ratio) & 6677 & 128,317 & 100.0 & 3.40 (1.67) & 1.50 \\

Cholesterol, Total, Ser/\allowbreak Plas (mg/\allowbreak dL) & 6668 & 87,391 & 100.0 & 170 (47.4) & 60.0 \\

Calcium Ionized (mmol/\allowbreak L) & 5993 & 83,074 & 99.9 & 1.14 (0.152) & 0.150 \\

Cholesterol, Total (mg/\allowbreak dL) & 6663 & 80,757 & 99.9 & 179 (46.7) & 59.0 \\

Calcium Ionized, Whole Blood (mmol/\allowbreak L) & 5998 & 77,643 & 100.0 & 1.15 (0.149) & 0.150 \\

Chloride, Whole Bld (mmol/\allowbreak L) & 6609 & 73,949 & 99.0 & 107 (6.72) & 8.00 \\

Calcium, Ionized (mmol/\allowbreak L) & 6032 & 69,874 & 99.9 & 1.12 (0.160) & 0.140 \\

ctO2 (a) (mL/\allowbreak dL) & 24486 & 60,074 & 100.0 & 13.6 (2.85) & 3.90 \\

ctO2 (v) (mL/\allowbreak dL) & 24488 & 58,171 & 100.0 & 9.46 (3.03) & 3.60 \\

Creatinine, Urine (mg/\allowbreak dL) & 7573 & 48,623 & 99.5 & 95.1 (70.1) & 81.8 \\

Creatinine,ISTAT (mg/\allowbreak dL) & 7594 & 43,178 & 99.8 & 1.18 (1.28) & 0.500 \\

Chloride, Whole Blood (mmol/\allowbreak L) & 6611 & 42,931 & 99.1 & 106 (6.35) & 7.00 \\

CK, Total, Ser/\allowbreak Plas (U/\allowbreak L) & 5445 & 39,728 & 99.3 & 565 ($2.82\times10^{3}$) & 152 \\

Chloride, Ser/\allowbreak Plas (mEq/\allowbreak L) & 6587 & 33,356 & 100.0 & 104 (4.76) & 5.00 \\

CO2, Ser/\allowbreak Plas (mEq/\allowbreak L) & 5659 & 33,028 & 99.9 & 25.6 (3.45) & 4.00 \\

Cancer Antigen 125 (U/\allowbreak mL) & 6146 & 27,678 & 98.9 & 234 ($1.17\times10^{3}$) & 56.0 \\

CK, Total (U/\allowbreak L) & 5442 & 24,660 & 98.6 & 366 ($1.28\times10^{3}$) & 138 \\

Carcinoembryonic Antigen (CEA) (ng/\allowbreak mL) & 6302 & 24,001 & 96.6 & 68.7 (493) & 8.00 \\

Calcium,Ion, ISTAT (mmol/\allowbreak L) & 6085 & 20,699 & 99.8 & 1.18 (0.147) & 0.140 \\

Cortisol, Serum (ug/\allowbreak dL) & 7368 & 17,329 & 97.9 & 13.8 (13.9) & 10.5 \\

Calcium (mg/\allowbreak dL) & 5975 & 17,238 & 100.0 & 9.29 (0.869) & 0.600 \\

Cancer Antigen 19-\allowbreak 9 (U/\allowbreak mL) & 6157 & 16,981 & 91.6 & $1.16\times10^{4}$ ($1.07\times10^{5}$) & 650 \\

Course Elapsed Days (no units) & 7406 & 16,728 & 100.0 & 14.7 (12.4) & 19.0 \\

Creatinine, Urine (mg/\allowbreak dl) & 7576 & 15,739 & 99.9 & 102 (65.7) & 75.1 \\

Creatinine (mg/\allowbreak dL) & 7464 & 15,595 & 100.0 & 4.46 (23.5) & 0.370 \\

Cholesterol/\allowbreak HDL Ratio ((calc)) & 6672 & 11,371 & 100.0 & 3.41 (1.15) & 1.30 \\

CKD-\allowbreak EPI 2021CR,EGFR (mL/\allowbreak min/\allowbreak 1.73) & 5470 & 10,986 & 100.0 & 80.1 (23.3) & 32.0 \\

CKMB \% Relative Index (\%) & 5476 & 10,889 & 100.0 & 3.59 (2.94) & 2.70 \\

\midrule\multicolumn{6}{l}{\textbf{D}}\\*\midrule

Direct LDL Chol (mg/\allowbreak dL) & 8341 & 69,540 & 99.9 & 99.1 (37.9) & 50.0 \\

\midrule\multicolumn{6}{l}{\textbf{E}}\\*\midrule

Eosinophil \% (\%) & 9034 & 870,251 & 100.0 & 2.30 (2.62) & 2.50 \\

Eosinophil, Absolute (K/\allowbreak uL) & 9038 & 870,235 & 100.0 & 0.157 (0.271) & 0.160 \\

eGFR for African American (mL/\allowbreak min/\allowbreak 1.73 m2) & 24596 & 638,605 & 90.0 & 92.1 (37.7) & 55.0 \\

EOS, \% (\%) & 8803 & 368,244 & 98.6 & 2.33 (2.68) & 2.50 \\

EOS, ABS (K/\allowbreak uL) & 8811 & 314,484 & 99.9 & 0.156 (0.269) & 0.160 \\

eGFR (mL/\allowbreak min/\allowbreak 1.73m2) & 24581 & 86,580 & 100.0 & 81.7 (26.2) & 36.0 \\

Eosinophils (\%) & 9049 & 55,904 & 100.0 & 3.50 (4.89) & 3.00 \\

Eosinophils, ABS (man diff) (K/\allowbreak uL) & 9073 & 41,259 & 100.0 & 0.327 (0.905) & 0.240 \\

eGFR (mL/\allowbreak min/\allowbreak 1.73) & 24580 & 41,112 & 99.8 & 82.6 (24.9) & 34.0 \\

ESR, Automated (mm/\allowbreak hr) & 8880 & 36,674 & 99.7 & 29.0 (28.8) & 31.0 \\

EOS, ABS (cells/\allowbreak uL) & 8814 & 29,441 & 100.0 & 166 (200) & 137 \\

EOS, ABS (x10E3/\allowbreak uL) & 8819 & 18,773 & 100.0 & 0.189 (0.197) & 0.100 \\

E/\allowbreak E' Ratio (no units) & 8563 & 16,793 & 100.0 & 12.3 (10.7) & 6.20 \\

EGFR (mL/\allowbreak min/\allowbreak 1.73m2) & 8762 & 14,910 & 100.0 & 79.4 (25.4) & 37.0 \\

ESR, (automated) (mm/\allowbreak hr) & 8874 & 10,909 & 99.5 & 29.3 (29.7) & 30.0 \\

ESR, (manual) (mm/\allowbreak hr) & 8878 & 10,683 & 98.6 & 29.0 (29.3) & 32.0 \\

\midrule\multicolumn{6}{l}{\textbf{F}}\\*\midrule

FIO2 (\%) & 9490 & 84,158 & 100.0 & 42.3 (25.7) & 20.0 \\

Ferritin (ng/\allowbreak mL) & 9739 & 80,487 & 99.9 & 555 ($2.33\times10^{3}$) & 313 \\

Fibrinogen (mg/\allowbreak dL) & 9766 & 53,181 & 99.8 & 341 (180) & 247 \\

Free Thyroxine (ng/\allowbreak dL) & 9973 & 48,982 & 99.7 & 1.23 (0.375) & 0.390 \\

Free T4 (ng/\allowbreak dL) & 9954 & 24,804 & 99.7 & 1.22 (0.357) & 0.400 \\

FEF 25-\allowbreak 75 (no units) & 9443 & 21,145 & 100.0 & 1.68 (1.14) & 1.61 \\

FEV1 (no units) & 9456 & 21,145 & 100.0 & 1.92 (0.810) & 1.09 \\

FEV1/\allowbreak FVC (no units) & 9463 & 21,145 & 100.0 & 71.9 (13.8) & 18.9 \\

FVC (no units) & 9561 & 21,145 & 100.0 & 2.67 (1.03) & 1.36 \\

Fast Vent Tachycardia Detect (no units) & 9657 & 14,271 & 100.0 & 6.52 (159) & 0.00 \\

\midrule\multicolumn{6}{l}{\textbf{G}}\\*\midrule

Glucose, Ser/\allowbreak Plas (mg/\allowbreak dL) & 10659 & 1,997,727 & 100.0 & 128 (58.9) & 43.0 \\

Glucose by Meter (mg/\allowbreak dL) & 10552 & 1,701,282 & 99.8 & 165 (68.6) & 78.0 \\

Globulin (g/\allowbreak dL) & 10451 & 1,164,733 & 100.0 & 3.39 (0.847) & 1.10 \\

Glucose, Whole Blood (mg/\allowbreak dL) & 10680 & 120,020 & 99.9 & 153 (60.3) & 60.0 \\

Globulin (g/\allowbreak dL (calc)) & 10450 & 55,123 & 100.0 & 2.66 (0.539) & 0.600 \\

Gamma-\allowbreak Glutamyl Trans (GGT) (U/\allowbreak L) & 10316 & 35,809 & 99.1 & 217 (386) & 178 \\

GRAN, \% (\%) & 10247 & 30,647 & 100.0 & 60.4 (16.1) & 17.0 \\

Glucose,ISTAT (mg/\allowbreak dL) & 10698 & 18,092 & 99.4 & 145 (87.4) & 61.0 \\

Glucose, Non-\allowbreak fasting (mg/\allowbreak dL) & 10626 & 13,225 & 100.0 & 227 (139) & 231 \\

Glucose, Fasting (mg/\allowbreak dL) & 10602 & 11,724 & 99.9 & 107 (39.2) & 21.0 \\

\midrule\multicolumn{6}{l}{\textbf{H}}\\*\midrule

Hematocrit (\%) & 11789 & 1,779,663 & 100.0 & 33.8 (7.00) & 10.9 \\

Hemoglobin (g/\allowbreak dL) & 11868 & 1,763,945 & 100.0 & 11.1 (2.38) & 3.70 \\

Heart Rate (bpm) & 11744 & 324,576 & 99.9 & 82.9 (21.5) & 28.0 \\

Hematocrit (HCT) (\%) & 11796 & 201,191 & 100.0 & 32.8 (6.73) & 10.8 \\

Hemoglobin (HGB) (g/\allowbreak dL) & 11833 & 200,229 & 100.0 & 10.7 (2.28) & 3.70 \\

HDL Cholesterol (mg/\allowbreak dL) & 11085 & 158,145 & 99.8 & 55.4 (18.8) & 24.0 \\

Hemoglobin A1c (\%) & 11886 & 145,050 & 99.6 & 6.54 (1.65) & 1.60 \\

HCO3 (a), ISTAT (mmol/\allowbreak L) & 10934 & 136,455 & 100.0 & 25.8 (6.42) & 7.30 \\

HCO3 (v), ISTAT (mmol/\allowbreak L) & 10959 & 91,209 & 100.0 & 25.5 (5.64) & 5.80 \\

Hct (Est) (\%) & 11712 & 75,806 & 100.0 & 29.6 (6.30) & 8.00 \\

HgB (g/\allowbreak dL) & 12197 & 47,676 & 100.0 & 9.41 (2.01) & 2.40 \\

HCO3 (a) (mEq/\allowbreak L) & 10930 & 44,101 & 100.0 & 24.7 (6.39) & 6.50 \\

HCO3 (mEq/\allowbreak L) & 10942 & 40,202 & 100.0 & 23.7 (5.25) & 5.60 \\

Hct (Est) (a) (\%) & 11713 & 39,201 & 100.0 & 29.8 (6.43) & 8.00 \\

HCO3 (mmol/\allowbreak L) & 10946 & 39,000 & 100.0 & 24.6 (5.60) & 6.50 \\

25-\allowbreak Hydroxy D, Total (ng/\allowbreak mL) & 333 & 36,863 & 98.7 & 33.6 (15.2) & 17.0 \\

25-\allowbreak Hydroxy D3 (ng/\allowbreak mL) & 337 & 35,978 & 98.3 & 29.8 (15.9) & 21.0 \\

Hgb(Calc), ISTAT (g/\allowbreak dL) & 12241 & 34,392 & 100.0 & 11.1 (2.69) & 4.10 \\

Hct, ISTAT (\%) & 11733 & 23,478 & 99.4 & 32.5 (8.00) & 12.0 \\

HCO3 (a) (mmol/\allowbreak L) & 10931 & 18,424 & 100.0 & 25.0 (6.43) & 6.50 \\

Hemoglobin A1c (\% of total Hgb) & 11885 & 17,499 & 99.7 & 6.50 (1.50) & 1.60 \\

High Sensitivity CRP (mg/\allowbreak L) & 12252 & 12,397 & 97.7 & 9.22 (24.6) & 6.40 \\

Hct(Calc), ISTAT (\%) & 11725 & 11,105 & 99.8 & 32.7 (7.70) & 11.0 \\

\midrule\multicolumn{6}{l}{\textbf{I}}\\*\midrule

Imm. Granulocyte, \% (\%) & 12912 & 451,677 & 100.0 & 0.721 (1.21) & 0.400 \\

Imm. Granulocyte, Abs (K/\allowbreak uL) & 12915 & 451,661 & 100.0 & 0.0693 (0.202) & 0.0400 \\

INR (no units) & 12661 & 272,872 & 99.9 & 1.62 (0.868) & 0.800 \\

INR (INR) & 12644 & 171,559 & 99.8 & 1.60 (0.942) & 0.700 \\

Iron, Total (ug/\allowbreak dL) & 13325 & 79,105 & 99.9 & 63.1 (47.5) & 52.0 \\

INR, ISTAT (INR) & 12675 & 26,855 & 97.5 & 1.68 (0.922) & 1.20 \\

Immature Granulocytes (\%) & 12930 & 20,288 & 100.0 & 0.239 (0.603) & 0.200 \\

IgG, Serum (mg/\allowbreak dL) & 12860 & 17,442 & 99.9 & 915 (595) & 582 \\

Immature Grans (Abs) (x10E3/\allowbreak uL) & 12929 & 16,729 & 100.0 & 0.0135 (0.0898) & 0.00 \\

IgA, Serum (mg/\allowbreak dL) & 12767 & 11,686 & 94.8 & 219 (298) & 165 \\

\midrule\multicolumn{6}{l}{\textbf{L}}\\*\midrule

Lymphocyte \% (\%) & 14418 & 870,283 & 100.0 & 21.1 (12.2) & 16.6 \\

Lymphocyte, Absolute (K/\allowbreak uL) & 14431 & 870,270 & 100.0 & 1.48 (2.85) & 1.05 \\

LYM, \% (\%) & 13860 & 358,184 & 98.5 & 21.7 (13.1) & 17.7 \\

LYM, ABS (K/\allowbreak uL) & 13865 & 302,594 & 99.9 & 1.47 (2.58) & 1.07 \\

Lipase (U/\allowbreak L) & 14200 & 148,066 & 96.7 & 151 (264) & 133 \\

Lactate, Whole Bld (mmol/\allowbreak L) & 13940 & 129,121 & 99.4 & 2.16 (1.84) & 1.40 \\

Lymphocytes (\%) & 14448 & 110,483 & 100.0 & 20.5 (19.1) & 21.0 \\

LDH, Total, Ser/\allowbreak Plas (U/\allowbreak L) & 13638 & 89,818 & 99.1 & 338 (327) & 173 \\

Lymphocytes, ABS (man diff) (K/\allowbreak uL) & 14468 & 80,719 & 100.0 & 2.07 (13.3) & 1.15 \\

Lactate, ISTAT (mmol/\allowbreak L) & 13935 & 70,001 & 98.3 & 1.74 (1.78) & 1.16 \\

Lactic Acid (mmol/\allowbreak L) & 13948 & 62,845 & 99.4 & 2.54 (2.42) & 1.40 \\

LDL/\allowbreak HDL Ratio (ratio) & 13732 & 60,818 & 99.9 & 1.83 (0.910) & 1.10 \\

LEFT VENTRICULAR EJECTION FRACTION (\%) & 13741 & 54,799 & 98.1 & 57.4 (11.3) & 10.3 \\

Lidocaine (ug/\allowbreak mL) & 14171 & 37,930 & 94.8 & 2.94 (2.97) & 1.70 \\

LYMPH, ABS (K/\allowbreak uL) & 13886 & 29,715 & 100.0 & 1.93 (4.23) & 0.950 \\

LYMPHS, \% (\%) & 13891 & 28,881 & 100.0 & 26.5 (11.5) & 14.0 \\

LYMPH, ABS (cells/\allowbreak uL) & 13888 & 28,451 & 100.0 & $1.85\times10^{3}$ ($6.41\times10^{3}$) & 973 \\

LDL Calculated (NIH) (mg/\allowbreak dL) & 13665 & 25,849 & 100.0 & 90.2 (36.7) & 50.0 \\

LDL (Calculated-\allowbreak Friedewald) (mg/\allowbreak dL) & 13646 & 25,449 & 100.0 & 91.9 (36.3) & 49.0 \\

LVEDD (cm) & 13855 & 24,297 & 100.0 & 4.53 (0.786) & 1.00 \\

LV Wall Thickness (LVPWD) (cm) & 13853 & 24,239 & 100.0 & 1.05 (0.230) & 0.300 \\

LV Wall Thickness (IVSD) (cm) & 13851 & 24,238 & 100.0 & 1.09 (0.252) & 0.300 \\

LV EDV (ml) & 13819 & 24,079 & 100.0 & 89.6 (44.2) & 47.3 \\

LDL (Calculated) (mg/\allowbreak dL) & 13644 & 23,303 & 97.9 & 106 (35.9) & 49.0 \\

Lym, ABS (man diff) (K/\allowbreak uL) & 14399 & 19,494 & 100.0 & 2.12 (7.67) & 1.50 \\

LYM, ABS (x10E3/\allowbreak uL) & 13871 & 18,364 & 100.0 & 2.00 (5.52) & 1.00 \\

Lactate, ISTAT (mmole/\allowbreak L) & 13936 & 16,293 & 98.8 & 1.63 (1.40) & 1.10 \\

LV Lead Channel Impedance (ohm) & 13822 & 11,519 & 100.0 & 638 (531) & 304 \\

LDL (Calculated) (mg/\allowbreak dL (calc)) & 13643 & 11,092 & 99.9 & 98.1 (34.7) & 49.0 \\

Lymphocytes \% (\%) & 14434 & 10,509 & 100.0 & 25.8 (12.4) & 15.8 \\

\midrule\multicolumn{6}{l}{\textbf{M}}\\*\midrule

MCHC (g/\allowbreak dL) & 14653 & 1,755,052 & 100.0 & 32.9 (1.40) & 1.70 \\

MCV (fL) & 14678 & 1,754,100 & 100.0 & 90.7 (7.72) & 8.70 \\

MCH (pg) & 14647 & 1,738,293 & 100.0 & 29.8 (2.96) & 3.30 \\

Monocyte \% (\%) & 15483 & 870,249 & 100.0 & 8.70 (4.00) & 4.10 \\

Monocyte, Absolute (K/\allowbreak uL) & 15487 & 870,235 & 100.0 & 0.633 (0.431) & 0.380 \\

Magnesium, Ser/\allowbreak Plas (mg/\allowbreak dL) & 14991 & 694,311 & 100.0 & 1.96 (0.388) & 0.300 \\

MONO, \% (\%) & 14829 & 344,083 & 98.5 & 8.29 (4.04) & 4.10 \\

MONO, ABS (K/\allowbreak uL) & 14836 & 314,494 & 99.9 & 0.606 (0.404) & 0.380 \\

Mean Corpuscular Volume (MCV) (fL) & 15107 & 199,193 & 100.0 & 88.3 (8.02) & 9.20 \\

Mean Corpuscular Hemoglobin (MCH) (pg) & 15095 & 199,106 & 100.0 & 28.9 (3.12) & 3.60 \\

Mean Corpuscular Hemoglobin Concentration (MCHC) (g/\allowbreak dL) & 15102 & 199,103 & 100.0 & 32.7 (1.40) & 1.70 \\

Monocytes (\%) & 15500 & 136,552 & 100.0 & 8.64 (7.53) & 6.50 \\

MPV (fL) & 14865 & 119,966 & 99.9 & 8.64 (2.07) & 3.30 \\

Monocytes, ABS (man diff) (K/\allowbreak uL) & 15515 & 78,392 & 100.0 & 0.771 (2.26) & 0.640 \\

Metamyelocytes (\%) & 15196 & 42,845 & 99.3 & 2.87 (2.97) & 2.50 \\

Myelocytes (\%) & 15697 & 42,313 & 99.3 & 3.32 (3.56) & 3.00 \\

Metamyelo, ABS (man diff) (K/\allowbreak uL) & 15190 & 34,552 & 100.0 & 0.434 (1.32) & 0.310 \\

Myelo, ABS (man diff) (K/\allowbreak uL) & 15693 & 34,520 & 100.0 & 0.545 (2.15) & 0.360 \\

MONOS, ABS (cells/\allowbreak uL) & 14850 & 28,663 & 100.0 & 552 (772) & 261 \\

MONO, ABS (x10E3/\allowbreak uL) & 14844 & 18,779 & 100.0 & 0.554 (0.341) & 0.300 \\

MID, \% (\%) & 14797 & 18,447 & 100.0 & 10.1 (4.12) & 3.60 \\

MID, ABS (K/\allowbreak uL) & 14798 & 18,447 & 100.0 & 0.719 (1.17) & 0.400 \\

Mono, ABS (man diff) (K/\allowbreak uL) & 15462 & 18,341 & 100.0 & 0.794 (1.03) & 0.800 \\

\midrule\multicolumn{6}{l}{\textbf{N}}\\*\midrule

Neutrophil, Absolute (K/\allowbreak uL) & 16074 & 832,263 & 100.0 & 5.57 (4.06) & 3.87 \\

Neutrophil \% (\%) & 16059 & 830,438 & 100.0 & 67.2 (14.0) & 19.0 \\

nRBC, \% (\%) & 24724 & 541,869 & 100.0 & 0.0711 (1.33) & 0.00 \\

nRBC, Abs (K/\allowbreak uL) & 24728 & 541,868 & 100.0 & $6.85\times10^{-3}$ (0.114) & 0.00 \\

NEUT, ABS (K/\allowbreak uL) & 15830 & 332,991 & 99.9 & 5.69 (4.38) & 4.10 \\

NEUT, \% (\%) & 15823 & 331,179 & 98.2 & 67.8 (14.8) & 20.3 \\

Non-\allowbreak HDL Chol, Calc (mg/\allowbreak dL) & 16177 & 128,341 & 100.0 & 117 (43.3) & 55.0 \\

Neut, ABS (Seg+Band) (man diff) (K/\allowbreak uL) & 16047 & 87,232 & 100.0 & 7.11 (9.07) & 7.20 \\

NT-\allowbreak proBNP (pg/\allowbreak mL) & 15950 & 62,547 & 95.3 & $3.20\times10^{3}$ ($6.96\times10^{3}$) & $2.56\times10^{3}$ \\

Neutrophils, \% (\%) & 16102 & 41,337 & 100.0 & 62.8 (15.3) & 16.9 \\

NEUTS, ABS (K/\allowbreak uL) & 15842 & 39,808 & 100.0 & 4.34 (4.03) & 2.67 \\

Neutrophils (\%) & 16081 & 36,749 & 100.0 & 58.3 (16.1) & 17.6 \\

NEUTS, ABS (cells/\allowbreak uL) & 15844 & 28,662 & 100.0 & $3.92\times10^{3}$ ($2.82\times10^{3}$) & $2.16\times10^{3}$ \\

Neut, ABS (man diff) (K/\allowbreak uL) & 16049 & 19,496 & 100.0 & 7.75 (10.8) & 8.30 \\

NEUT, ABS (x10E3/\allowbreak uL) & 15838 & 18,773 & 100.0 & 4.05 (2.40) & 2.20 \\

nRBC/\allowbreak 100WBC (/\allowbreak 100 WBC) & 24733 & 14,319 & 100.0 & 9.11 (30.0) & 4.00 \\

Nucleated Count (/\allowbreak uL) & 16329 & 11,443 & 99.8 & $1.04\times10^{4}$ ($8.63\times10^{4}$) & 756 \\

Neutrophils \%, Body Fluid (\%) & 16078 & 11,297 & 100.0 & 31.7 (32.1) & 53.0 \\

\midrule\multicolumn{6}{l}{\textbf{O}}\\*\midrule

O2 Saturation, ISTAT (\%) & 16402 & 109,015 & 100.0 & 95.6 (6.14) & 5.00 \\

O2 Saturation (v) (\%) & 16395 & 73,048 & 100.0 & 73.4 (15.8) & 22.1 \\

O2 Saturation, ISTAT (Ven) (\%) & 16407 & 57,896 & 100.0 & 61.6 (21.0) & 31.0 \\

O2 Saturation (a) (\%) & 16387 & 52,691 & 100.0 & 95.6 (3.94) & 2.00 \\

O2 Saturation (V), ISTAT (\%) & 16385 & 33,115 & 100.0 & 60.8 (21.3) & 33.0 \\

O2 Saturation (A), ISTAT (\%) & 16374 & 32,443 & 100.0 & 95.8 (6.31) & 4.00 \\

O2-\allowbreak Hemoglobin (a) (\%) & 16411 & 17,401 & 100.0 & 96.2 (3.56) & 1.80 \\

25-\allowbreak OH Vitamin D, Total (ng/\allowbreak mL) & 343 & 13,510 & 97.8 & 34.7 (16.4) & 20.0 \\

Osmolality, Urine (mOsm/\allowbreak kg) & 16626 & 11,322 & 99.9 & 408 (177) & 232 \\

\midrule\multicolumn{6}{l}{\textbf{P}}\\*\midrule

Potassium, Ser/\allowbreak Plas (mmol/\allowbreak L) & 18401 & 2,016,302 & 100.0 & 4.09 (0.563) & 0.700 \\

Platelet count (K/\allowbreak uL) & 18104 & 1,684,105 & 100.0 & 228 (127) & 135 \\

Protein, Total, Ser/\allowbreak Plas (g/\allowbreak dL) & 18723 & 1,324,762 & 100.0 & 6.82 (0.965) & 1.20 \\

Phosphorus, Ser/\allowbreak Plas (mg/\allowbreak dL) & 17893 & 443,627 & 100.0 & 3.52 (1.18) & 1.30 \\

P-\allowbreak R Interval (ms) & 16799 & 293,879 & 99.7 & 165 (37.2) & 37.0 \\

pH, urine (no units) & 24875 & 258,052 & 99.9 & 6.18 (0.857) & 1.50 \\

Prothrombin Time (seconds) & 18805 & 257,975 & 100.0 & 18.3 (6.85) & 6.70 \\

Platelet Count (PLT) (K/\allowbreak uL) & 18071 & 200,972 & 100.0 & 239 (134) & 154 \\

pH (no units) & 24842 & 197,811 & 99.4 & 6.74 (0.882) & 1.42 \\

Part. Thromboplastin Time (seconds) & 17498 & 171,557 & 99.2 & 46.9 (27.7) & 21.7 \\

Prothrombin Time (sec) & 18803 & 148,088 & 99.7 & 17.8 (7.35) & 5.90 \\

P Axis (deg) & 16793 & 145,945 & 97.8 & 45.9 (36.9) & 35.0 \\

P Axis (degrees) & 16794 & 144,585 & 99.7 & 42.6 (31.9) & 35.0 \\

PO2 (a), ISTAT (mmHg) & 17091 & 141,736 & 100.0 & 113 (68.9) & 54.0 \\

PH (a), ISTAT (no units) & 16943 & 141,614 & 100.0 & 7.39 (0.106) & 0.100 \\

pCO2 (a), ISTAT (mmHg) & 24786 & 141,601 & 99.9 & 42.2 (11.3) & 11.4 \\

PO2 (v), ISTAT (mmHg) & 17094 & 91,568 & 100.0 & 36.7 (18.8) & 17.0 \\

PH (v), ISTAT (no units) & 16946 & 91,449 & 100.0 & 7.38 (0.0796) & 0.0800 \\

PCO2 (v), ISTAT (mmHg) & 16888 & 91,431 & 99.9 & 42.8 (11.0) & 11.2 \\

Part. Thromboplastin Time (sec) & 17496 & 80,381 & 99.1 & 43.8 (24.5) & 16.5 \\

Potassium, Whole Bld (mmol/\allowbreak L) & 18416 & 74,247 & 99.9 & 4.04 (0.740) & 0.700 \\

pH (v) (no units) & 24846 & 72,616 & 99.9 & 7.36 (0.0763) & 0.0940 \\

pH (a) (no units) & 24835 & 71,854 & 99.9 & 7.38 (0.0801) & 0.0900 \\

pCO2 (v) (mm Hg) & 24801 & 44,446 & 99.9 & 47.0 (13.5) & 14.5 \\

pO2 (v) (mm Hg) & 24913 & 44,446 & 96.2 & 55.2 (30.9) & 23.1 \\

Potassium, Whole Blood (mmol/\allowbreak L) & 18418 & 43,140 & 100.0 & 4.10 (0.749) & 0.700 \\

Potassium, Ser/\allowbreak Plas (mEq/\allowbreak L) & 18398 & 39,663 & 100.0 & 4.09 (0.629) & 0.700 \\

PSA (ng/\allowbreak mL) & 17247 & 38,284 & 90.9 & 21.3 (158) & 3.30 \\

Potassium, ISTAT (mmol/\allowbreak L) & 18390 & 36,840 & 99.5 & 4.06 (0.784) & 0.800 \\

Platelet count (Thousand/\allowbreak uL) & 18106 & 34,986 & 99.6 & 222 (98.7) & 116 \\

Prothrombin Time (Sec.) & 18798 & 33,943 & 100.0 & 18.5 (7.06) & 6.85 \\

pCO2 (v) (mmHg) & 24802 & 29,163 & 99.5 & 47.4 (11.8) & 12.2 \\

pO2 (v) (mmHg) & 24914 & 29,157 & 91.6 & 48.2 (24.1) & 14.0 \\

pCO2 (a) (mmHg) & 24783 & 28,264 & 100.0 & 40.7 (9.09) & 8.00 \\

pO2 (a) (mmHg) & 24895 & 28,261 & 98.6 & 193 (102) & 132 \\

pCO2 (a) (mm Hg) & 24782 & 28,125 & 100.0 & 40.2 (10.4) & 9.20 \\

pO2 (a) (mm Hg) & 24894 & 28,088 & 99.3 & 178 (109) & 140 \\

Platelet Count (K/\allowbreak uL) & 18010 & 27,173 & 100.0 & 232 (143) & 155 \\

Protein, Total, Urine (mg/\allowbreak dL) & 18732 & 23,610 & 91.7 & 103 (210) & 79.0 \\

Platelet count (x10E3/\allowbreak uL) & 18115 & 21,758 & 99.8 & 239 (101) & 118 \\

Protein/\allowbreak Creat ratio (mg/\allowbreak mg) & 18752 & 19,738 & 92.6 & 1.41 (3.02) & 1.10 \\

Part. Thromboplastin Time (Sec.) & 17494 & 19,615 & 99.5 & 47.0 (25.9) & 22.7 \\

Plan Total Prescribed Dose (cGy) & 17960 & 18,130 & 100.0 & $4.44\times10^{3}$ ($1.61\times10^{3}$) & $2.50\times10^{3}$ \\

Plan Total Fractions Prescribed (no units) & 17959 & 18,106 & 100.0 & 18.4 (9.54) & 16.0 \\

Plan Fractions Treated to Date (no units) & 17954 & 18,095 & 100.0 & 9.69 (7.64) & 12.0 \\

Plan Prescribed Dose Per Fraction (Gy) & 17957 & 18,063 & 100.0 & 3.25 (2.93) & 1.00 \\

Parathyroid Hormone (pg/\allowbreak mL) & 17470 & 17,749 & 98.4 & 110 (166) & 74.5 \\

Protein, Total (g/\allowbreak dL) & 18697 & 17,387 & 100.0 & 6.92 (1.11) & 1.50 \\

PT, ISTAT (sec) & 17298 & 16,871 & 100.0 & 17.5 (9.03) & 6.50 \\

pCO2 (a) (mm HG) & 24781 & 15,840 & 99.9 & 39.2 (8.44) & 7.10 \\

pO2 (a) (mm HG) & 24893 & 15,832 & 100.0 & 182 (95.5) & 136 \\

Prealbumin (mg/\allowbreak dL) & 18439 & 14,316 & 99.3 & 17.1 (7.72) & 8.00 \\

p50 (A) (mm Hg) & 24756 & 12,483 & 99.9 & 27.2 (5.39) & 2.70 \\

p50 (v) (mm Hg) & 24765 & 12,417 & 100.0 & 29.1 (2.81) & 3.60 \\

Promyelocytes (\%) & 18584 & 11,201 & 97.3 & 2.16 (2.92) & 1.00 \\

Promyelo, ABS (man diff) (K/\allowbreak uL) & 18577 & 10,882 & 100.0 & 0.363 (1.14) & 0.250 \\

\midrule\multicolumn{6}{l}{\textbf{Q}}\\*\midrule

QRSD Interval (ms) & 18914 & 324,513 & 100.0 & 97.8 (24.0) & 21.0 \\

QTC Interval (ms) & 18918 & 324,144 & 99.7 & 432 (39.9) & 44.0 \\

QT Interval (ms) & 18916 & 323,752 & 99.9 & 392 (52.2) & 65.0 \\

QRS Axis (deg) & 18911 & 165,456 & 99.5 & 19.8 (55.6) & 69.0 \\

QRS Axis (degrees) & 18912 & 158,666 & 100.0 & 22.5 (51.4) & 62.0 \\

\midrule\multicolumn{6}{l}{\textbf{R}}\\*\midrule

RDW (\%) & 19192 & 1,758,819 & 100.0 & 15.7 (3.00) & 3.50 \\

RBC (MIL/\allowbreak uL) & 19112 & 1,626,330 & 100.0 & 3.73 (0.821) & 1.25 \\

RR (ms) & 19362 & 324,108 & 100.0 & 771 (191) & 256 \\

RDW SD (fL) & 19211 & 313,731 & 100.0 & 49.6 (8.69) & 9.70 \\

Red Blood Cells (RBC) (MIL/\allowbreak uL) & 19509 & 199,260 & 100.0 & 3.74 (0.810) & 1.25 \\

Red Cell Distribution Width (RDW) (\%) & 19512 & 198,954 & 100.0 & 16.0 (3.20) & 3.90 \\

RBC (M/\allowbreak uL) & 19055 & 70,542 & 100.0 & 3.89 (0.720) & 0.960 \\

RBC (Million/\allowbreak uL) & 19114 & 34,985 & 100.0 & 4.20 (0.724) & 0.970 \\

Retic \% (Automated) (\%) & 19733 & 22,626 & 98.5 & 2.84 (2.59) & 1.97 \\

RBC (x10E6/\allowbreak uL) & 19125 & 21,802 & 100.0 & 4.33 (0.669) & 0.790 \\

RVSP (mmHg) & 19431 & 19,462 & 100.0 & 34.3 (13.7) & 15.7 \\

Retic, Absolute (Automated) (K/\allowbreak uL) & 19759 & 19,043 & 100.0 & 89.7 (62.9) & 61.0 \\

RA Brady Sensing Blanking Period (ms) & 18997 & 18,877 & 100.0 & 150 (46.6) & 100 \\

Reference Point Dosage Given to Date (Gy) & 19536 & 18,212 & 100.0 & 24.7 (15.9) & 25.0 \\

Reference Point Session Dosage Given (Gy) & 19538 & 17,367 & 100.0 & 3.13 (2.68) & 1.00 \\

RV Brady Sensing Blanking Period (ms) & 19382 & 15,883 & 99.8 & 149 (57.2) & 80.0 \\

RV Lead Channel Impedance (ohm) & 19398 & 14,357 & 100.0 & 472 (295) & 169 \\

RA Lead Channel Impedance (ohm) & 19004 & 11,252 & 100.0 & 455 (805) & 110 \\

RV Lead Channel Sensing Intrinsic Amplitude (mV) & 19401 & 11,186 & 100.0 & 11.3 (6.52) & 8.25 \\

\midrule\multicolumn{6}{l}{\textbf{S}}\\*\midrule

Sodium, Ser/\allowbreak Plas (mmol/\allowbreak L) & 21137 & 1,794,503 & 100.0 & 137 (4.42) & 5.00 \\

Specific Gravity, urine (no units) & 21230 & 257,389 & 97.3 & 1.02 ($9.61\times10^{-3}$) & 0.0120 \\

Sodium (mmol/\allowbreak L) & 21082 & 201,110 & 100.0 & 137 (4.06) & 4.00 \\

Specific Gravity (no units) & 21225 & 127,642 & 97.0 & 1.24 (15.0) & 0.0110 \\

Sodium, Whole Blood (mmol/\allowbreak L) & 21153 & 116,861 & 100.0 & 139 (5.60) & 6.00 \\

Segmented Neutrophils (\%) & 20682 & 81,296 & 100.0 & 54.8 (22.9) & 32.8 \\

Sodium, Ser/\allowbreak Plas (mEq/\allowbreak L) & 21135 & 36,252 & 100.0 & 138 (3.70) & 4.00 \\

Sodium, ISTAT (mmol/\allowbreak L) & 21127 & 36,150 & 100.0 & 139 (5.72) & 6.00 \\

Seg neutrophils (\%) & 20678 & 19,210 & 100.0 & 47.8 (23.1) & 36.0 \\

\midrule\multicolumn{6}{l}{\textbf{T}}\\*\midrule

Total Bilirubin, Ser/\allowbreak Plas (mg/\allowbreak dL) & 22508 & 825,307 & 97.5 & 1.08 (2.70) & 0.500 \\

Triglyceride, Ser/\allowbreak Plas (mg/\allowbreak dL) & 22843 & 199,739 & 99.8 & 137 (138) & 87.0 \\

T Wave Axis (deg) & 21585 & 162,392 & 99.7 & 49.1 (54.9) & 51.0 \\

T Wave Axis (degrees) & 21586 & 157,076 & 100.0 & 45.4 (54.1) & 49.0 \\

TSH (uIU/\allowbreak mL) & 21963 & 155,167 & 99.4 & 3.29 (10.1) & 1.93 \\

TCO2 (a), ISTAT (mmol/\allowbreak L) & 21728 & 102,177 & 99.1 & 26.9 (6.36) & 7.00 \\

TCO2 (v), ISTAT (mmol/\allowbreak L) & 21733 & 91,209 & 99.5 & 26.6 (5.55) & 6.00 \\

Tacrolimus (FK506) (ng/\allowbreak mL) & 21991 & 85,867 & 97.5 & 7.90 (4.16) & 5.00 \\

Tacrolimus (FK506) by IA (ng/\allowbreak mL) & 21995 & 59,563 & 98.3 & 7.66 (4.12) & 4.80 \\

Transferrin Sat (\%) & 22731 & 59,351 & 99.8 & 22.8 (17.7) & 18.0 \\

Total Cells Counted (no units) & 22520 & 54,879 & 100.0 & 99.2 (12.2) & 0.00 \\

TIBC (ug/\allowbreak dL) & 21801 & 49,820 & 100.0 & 298 (90.6) & 118 \\

TCO2 (a) (mEq/\allowbreak L) & 21725 & 46,279 & 100.0 & 26.0 (6.60) & 6.50 \\

TCO2, ISTAT (mmol/\allowbreak L) & 21738 & 39,655 & 99.7 & 26.5 (5.74) & 7.00 \\

tCO2 (mmol/\allowbreak L) & 24950 & 39,007 & 100.0 & 26.0 (5.85) & 6.70 \\

tHB (a) (g/\allowbreak dL) & 24963 & 38,880 & 100.0 & 9.63 (2.13) & 2.70 \\

tCO2 (mEq/\allowbreak L) & 24949 & 37,102 & 100.0 & 24.7 (5.61) & 5.90 \\

TSH (mIU/\allowbreak L) & 21957 & 31,654 & 99.3 & 3.11 (12.9) & 1.68 \\

tHB (g/\allowbreak dL) & 24965 & 31,613 & 100.0 & 9.90 (2.23) & 3.10 \\

Thrombin Time (seconds) & 22280 & 23,150 & 97.4 & 18.9 (9.49) & 3.40 \\

Troponin I, POCT (ng/\allowbreak mL) & 22906 & 21,218 & 100.0 & 0.0330 (0.505) & 0.0100 \\

TCO2 (a) (mmol/\allowbreak L) & 21726 & 18,424 & 100.0 & 26.4 (6.76) & 6.70 \\

Troponin I, POCT (ng/\allowbreak ML) & 22905 & 12,400 & 100.0 & 0.0369 (0.685) & 0.0100 \\

Transferrin (ug/\allowbreak dL) & 22726 & 10,822 & 99.7 & 301 (93.9) & 117 \\

\midrule\multicolumn{6}{l}{\textbf{U}}\\*\midrule

Urea Nitrogen,Ser/\allowbreak Plas (mg/\allowbreak dL) & 23203 & 489,122 & 97.5 & 18.8 (13.3) & 11.0 \\

Unconjugated Bilirubin (mg/\allowbreak dL) & 23141 & 82,010 & 98.4 & 0.852 (1.29) & 0.600 \\

Urobilinogen, Urine (mg/\allowbreak dL) & 23359 & 69,432 & 99.4 & 0.472 (0.813) & 0.00 \\

Urea Nitrogen, Ser/\allowbreak Plas (mg/\allowbreak dL) & 23192 & 26,793 & 93.3 & 16.3 (12.2) & 10.0 \\

Urine PH (no units) & 23332 & 26,416 & 99.6 & 5.98 (1.04) & 2.00 \\

UIBC (ug/\allowbreak dL) & 23086 & 15,977 & 98.6 & 208 (83.6) & 106 \\

\midrule\multicolumn{6}{l}{\textbf{V}}\\*\midrule

Vancomycin, Trough (ug/\allowbreak mL) & 23705 & 30,683 & 98.1 & 16.5 (8.17) & 8.50 \\

Variant Lym, ABS (man diff) (K/\allowbreak uL) & 23717 & 18,269 & 100.0 & 1.17 (6.04) & 0.420 \\

Vitamin D, 25-\allowbreak Hydroxy Total (ng/\allowbreak mL) & 23913 & 18,127 & 99.6 & 40.0 (17.6) & 21.0 \\

\midrule\multicolumn{6}{l}{\textbf{W}}\\*\midrule

WBC (K/\allowbreak uL) & 24045 & 1,798,939 & 99.8 & 8.47 (7.93) & 5.00 \\

White Blood Cells (WBC) (K/\allowbreak uL) & 24266 & 99,536 & 99.6 & 8.41 (7.51) & 5.60 \\

WBC (Thousand/\allowbreak uL) & 24102 & 35,013 & 99.7 & 6.64 (7.48) & 3.00 \\

WBC (x10E3/\allowbreak uL) & 24117 & 21,932 & 99.4 & 6.86 (6.17) & 3.00 \\

\end{longtable}
